Basic partitions and combinations of group actions on the circle: A new approach to a theorem of Kathryn Mann

Let $\Pi_g$ be the surface group of genus $g$ ($g\geq2$), and denote by $\RR_{\Pi_g}$ the space of the homomorphisms from $\Pi_g$ into the group of the orientation preserving homeomorphisms of $S^1$. Let $2g-2=kl$ for some positive integers $k$ and $l$. Then the subset of $\RR_{\Pi_g}$ formed by those $\varphi$ which are semiconjugate to $k$-fold lifts of some homomorphisms and which have Euler number $eu(\varphi)=l$ is shown to be clopen. This leads to a new proof of the main result of Kathryn Mann \cite{Mann} from a completely different approach.

==> (inline-0) <==
\begin{picture}( 47.1000, 26.5200)( 10.6000,-33.1900)
% CIRCLE 2 0 3 0 Black White
% 4 3510 2860 5360 3260 5360 3260 1710 3310
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3510 2860 1894 1894  2.8966140  0.2129383}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 1620 2970 3530 2800 5400 2990 5400 2990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 1620 2970}%
\special{pa 1628 2969}%
\special{fp}%
\special{pa 1665 2964}%
\special{pa 1672 2963}%
\special{fp}%
\special{pa 1710 2959}%
\special{pa 1717 2958}%
\special{fp}%
\special{pa 1754 2953}%
\special{pa 1762 2951}%
\special{fp}%
\special{pa 1799 2946}%
\special{pa 1807 2945}%
\special{fp}%
\special{pa 1844 2940}%
\special{pa 1851 2939}%
\special{fp}%
\special{pa 1889 2934}%
\special{pa 1896 2933}%
\special{fp}%
\special{pa 1933 2929}%
\special{pa 1940 2928}%
\special{pa 1941 2928}%
\special{fp}%
\special{pa 1978 2921}%
\special{pa 1986 2920}%
\special{fp}%
\special{pa 2023 2916}%
\special{pa 2030 2914}%
\special{fp}%
\special{pa 2068 2910}%
\special{pa 2075 2909}%
\special{fp}%
\special{pa 2112 2904}%
\special{pa 2120 2903}%
\special{fp}%
\special{pa 2157 2899}%
\special{pa 2165 2898}%
\special{fp}%
\special{pa 2202 2893}%
\special{pa 2210 2892}%
\special{fp}%
\special{pa 2247 2887}%
\special{pa 2254 2886}%
\special{fp}%
\special{pa 2292 2882}%
\special{pa 2299 2881}%
\special{fp}%
\special{pa 2337 2877}%
\special{pa 2344 2877}%
\special{fp}%
\special{pa 2381 2873}%
\special{pa 2389 2872}%
\special{fp}%
\special{pa 2426 2867}%
\special{pa 2434 2866}%
\special{fp}%
\special{pa 2471 2861}%
\special{pa 2479 2860}%
\special{fp}%
\special{pa 2516 2858}%
\special{pa 2524 2857}%
\special{fp}%
\special{pa 2561 2852}%
\special{pa 2568 2851}%
\special{fp}%
\special{pa 2606 2848}%
\special{pa 2608 2848}%
\special{pa 2613 2847}%
\special{fp}%
\special{pa 2651 2843}%
\special{pa 2658 2843}%
\special{fp}%
\special{pa 2696 2839}%
\special{pa 2703 2838}%
\special{fp}%
\special{pa 2741 2836}%
\special{pa 2748 2835}%
\special{fp}%
\special{pa 2786 2832}%
\special{pa 2793 2831}%
\special{fp}%
\special{pa 2831 2828}%
\special{pa 2838 2828}%
\special{fp}%
\special{pa 2876 2825}%
\special{pa 2883 2825}%
\special{fp}%
\special{pa 2921 2821}%
\special{pa 2928 2820}%
\special{pa 2928 2820}%
\special{fp}%
\special{pa 2966 2818}%
\special{pa 2973 2817}%
\special{fp}%
\special{pa 3011 2815}%
\special{pa 3018 2814}%
\special{fp}%
\special{pa 3056 2812}%
\special{pa 3056 2812}%
\special{pa 3064 2812}%
\special{fp}%
\special{pa 3101 2811}%
\special{pa 3109 2811}%
\special{fp}%
\special{pa 3146 2808}%
\special{pa 3154 2808}%
\special{fp}%
\special{pa 3191 2806}%
\special{pa 3199 2806}%
\special{fp}%
\special{pa 3236 2805}%
\special{pa 3244 2804}%
\special{fp}%
\special{pa 3281 2804}%
\special{pa 3289 2803}%
\special{fp}%
\special{pa 3327 2802}%
\special{pa 3334 2802}%
\special{fp}%
\special{pa 3372 2802}%
\special{pa 3374 2802}%
\special{pa 3379 2802}%
\special{fp}%
\special{pa 3417 2800}%
\special{pa 3425 2800}%
\special{fp}%
\special{pa 3462 2800}%
\special{pa 3470 2800}%
\special{fp}%
\special{pa 3507 2800}%
\special{pa 3515 2800}%
\special{fp}%
\special{pa 3552 2800}%
\special{pa 3560 2800}%
\special{fp}%
\special{pa 3597 2802}%
\special{pa 3605 2802}%
\special{fp}%
\special{pa 3643 2802}%
\special{pa 3650 2802}%
\special{fp}%
\special{pa 3688 2804}%
\special{pa 3692 2804}%
\special{pa 3695 2804}%
\special{fp}%
\special{pa 3733 2805}%
\special{pa 3741 2805}%
\special{fp}%
\special{pa 3778 2807}%
\special{pa 3786 2808}%
\special{fp}%
\special{pa 3823 2808}%
\special{pa 3831 2809}%
\special{fp}%
\special{pa 3868 2811}%
\special{pa 3876 2811}%
\special{fp}%
\special{pa 3913 2814}%
\special{pa 3916 2814}%
\special{pa 3921 2814}%
\special{fp}%
\special{pa 3958 2817}%
\special{pa 3966 2817}%
\special{fp}%
\special{pa 4003 2820}%
\special{pa 4011 2820}%
\special{fp}%
\special{pa 4048 2822}%
\special{pa 4056 2823}%
\special{fp}%
\special{pa 4093 2826}%
\special{pa 4101 2827}%
\special{fp}%
\special{pa 4138 2830}%
\special{pa 4146 2831}%
\special{fp}%
\special{pa 4183 2834}%
\special{pa 4191 2835}%
\special{fp}%
\special{pa 4228 2838}%
\special{pa 4234 2838}%
\special{pa 4236 2838}%
\special{fp}%
\special{pa 4273 2842}%
\special{pa 4281 2843}%
\special{fp}%
\special{pa 4318 2847}%
\special{pa 4326 2847}%
\special{fp}%
\special{pa 4363 2850}%
\special{pa 4371 2851}%
\special{fp}%
\special{pa 4408 2856}%
\special{pa 4416 2857}%
\special{fp}%
\special{pa 4453 2862}%
\special{pa 4456 2862}%
\special{pa 4461 2862}%
\special{fp}%
\special{pa 4498 2865}%
\special{pa 4506 2866}%
\special{fp}%
\special{pa 4543 2871}%
\special{pa 4550 2872}%
\special{fp}%
\special{pa 4588 2876}%
\special{pa 4595 2877}%
\special{fp}%
\special{pa 4632 2882}%
\special{pa 4640 2883}%
\special{fp}%
\special{pa 4677 2888}%
\special{pa 4685 2889}%
\special{fp}%
\special{pa 4722 2893}%
\special{pa 4730 2894}%
\special{fp}%
\special{pa 4767 2899}%
\special{pa 4774 2900}%
\special{fp}%
\special{pa 4812 2905}%
\special{pa 4819 2906}%
\special{fp}%
\special{pa 4856 2912}%
\special{pa 4864 2913}%
\special{fp}%
\special{pa 4901 2918}%
\special{pa 4909 2919}%
\special{fp}%
\special{pa 4946 2923}%
\special{pa 4953 2924}%
\special{fp}%
\special{pa 4990 2931}%
\special{pa 4998 2932}%
\special{fp}%
\special{pa 5035 2937}%
\special{pa 5043 2938}%
\special{fp}%
\special{pa 5080 2944}%
\special{pa 5087 2945}%
\special{fp}%
\special{pa 5124 2950}%
\special{pa 5132 2951}%
\special{fp}%
\special{pa 5169 2956}%
\special{pa 5177 2958}%
\special{fp}%
\special{pa 5214 2963}%
\special{pa 5221 2964}%
\special{fp}%
\special{pa 5258 2969}%
\special{pa 5266 2971}%
\special{fp}%
\special{pa 5303 2976}%
\special{pa 5311 2977}%
\special{fp}%
\special{pa 5348 2982}%
\special{pa 5348 2982}%
\special{pa 5355 2983}%
\special{fp}%
\special{pa 5392 2989}%
\special{pa 5400 2990}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 1780 2140 3480 2290 5160 1960 5160 1960
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 1780 2140}%
\special{pa 1788 2141}%
\special{fp}%
\special{pa 1824 2148}%
\special{pa 1832 2148}%
\special{fp}%
\special{pa 1869 2155}%
\special{pa 1876 2156}%
\special{pa 1876 2156}%
\special{fp}%
\special{pa 1913 2161}%
\special{pa 1921 2162}%
\special{fp}%
\special{pa 1958 2168}%
\special{pa 1965 2169}%
\special{fp}%
\special{pa 2002 2176}%
\special{pa 2004 2176}%
\special{pa 2010 2177}%
\special{fp}%
\special{pa 2047 2182}%
\special{pa 2054 2183}%
\special{fp}%
\special{pa 2091 2189}%
\special{pa 2099 2190}%
\special{fp}%
\special{pa 2135 2196}%
\special{pa 2143 2197}%
\special{fp}%
\special{pa 2180 2202}%
\special{pa 2188 2203}%
\special{fp}%
\special{pa 2224 2209}%
\special{pa 2228 2210}%
\special{pa 2232 2210}%
\special{fp}%
\special{pa 2269 2215}%
\special{pa 2277 2216}%
\special{fp}%
\special{pa 2314 2221}%
\special{pa 2321 2222}%
\special{fp}%
\special{pa 2358 2226}%
\special{pa 2366 2228}%
\special{fp}%
\special{pa 2403 2234}%
\special{pa 2410 2235}%
\special{fp}%
\special{pa 2447 2239}%
\special{pa 2455 2240}%
\special{fp}%
\special{pa 2492 2245}%
\special{pa 2499 2246}%
\special{fp}%
\special{pa 2537 2249}%
\special{pa 2544 2250}%
\special{fp}%
\special{pa 2581 2254}%
\special{pa 2589 2255}%
\special{fp}%
\special{pa 2626 2260}%
\special{pa 2634 2261}%
\special{fp}%
\special{pa 2671 2264}%
\special{pa 2676 2264}%
\special{pa 2678 2264}%
\special{fp}%
\special{pa 2715 2268}%
\special{pa 2723 2269}%
\special{fp}%
\special{pa 2760 2273}%
\special{pa 2768 2273}%
\special{fp}%
\special{pa 2805 2276}%
\special{pa 2813 2277}%
\special{fp}%
\special{pa 2850 2280}%
\special{pa 2857 2281}%
\special{fp}%
\special{pa 2895 2284}%
\special{pa 2902 2284}%
\special{fp}%
\special{pa 2940 2287}%
\special{pa 2947 2287}%
\special{fp}%
\special{pa 2984 2289}%
\special{pa 2992 2290}%
\special{fp}%
\special{pa 3029 2290}%
\special{pa 3037 2291}%
\special{fp}%
\special{pa 3074 2293}%
\special{pa 3082 2293}%
\special{fp}%
\special{pa 3119 2294}%
\special{pa 3122 2294}%
\special{pa 3127 2294}%
\special{fp}%
\special{pa 3164 2296}%
\special{pa 3172 2296}%
\special{fp}%
\special{pa 3209 2296}%
\special{pa 3217 2296}%
\special{fp}%
\special{pa 3254 2296}%
\special{pa 3262 2296}%
\special{fp}%
\special{pa 3299 2296}%
\special{pa 3307 2296}%
\special{fp}%
\special{pa 3344 2296}%
\special{pa 3352 2296}%
\special{fp}%
\special{pa 3389 2294}%
\special{pa 3397 2294}%
\special{fp}%
\special{pa 3434 2292}%
\special{pa 3438 2292}%
\special{pa 3442 2292}%
\special{fp}%
\special{pa 3479 2291}%
\special{pa 3487 2291}%
\special{fp}%
\special{pa 3524 2289}%
\special{pa 3532 2288}%
\special{fp}%
\special{pa 3569 2285}%
\special{pa 3576 2284}%
\special{fp}%
\special{pa 3614 2281}%
\special{pa 3621 2280}%
\special{fp}%
\special{pa 3658 2278}%
\special{pa 3660 2278}%
\special{pa 3666 2277}%
\special{fp}%
\special{pa 3703 2273}%
\special{pa 3711 2272}%
\special{fp}%
\special{pa 3748 2268}%
\special{pa 3754 2268}%
\special{pa 3755 2268}%
\special{fp}%
\special{pa 3793 2263}%
\special{pa 3800 2262}%
\special{fp}%
\special{pa 3837 2257}%
\special{pa 3845 2256}%
\special{fp}%
\special{pa 3881 2250}%
\special{pa 3889 2249}%
\special{fp}%
\special{pa 3926 2244}%
\special{pa 3934 2243}%
\special{fp}%
\special{pa 3970 2237}%
\special{pa 3974 2236}%
\special{pa 3978 2236}%
\special{fp}%
\special{pa 4015 2230}%
\special{pa 4022 2229}%
\special{fp}%
\special{pa 4059 2222}%
\special{pa 4067 2221}%
\special{fp}%
\special{pa 4103 2214}%
\special{pa 4111 2213}%
\special{fp}%
\special{pa 4148 2207}%
\special{pa 4155 2206}%
\special{fp}%
\special{pa 4192 2197}%
\special{pa 4194 2196}%
\special{pa 4199 2195}%
\special{fp}%
\special{pa 4236 2188}%
\special{pa 4243 2187}%
\special{fp}%
\special{pa 4280 2180}%
\special{pa 4287 2178}%
\special{fp}%
\special{pa 4324 2171}%
\special{pa 4332 2169}%
\special{fp}%
\special{pa 4368 2161}%
\special{pa 4375 2160}%
\special{fp}%
\special{pa 4412 2151}%
\special{pa 4414 2150}%
\special{pa 4419 2149}%
\special{fp}%
\special{pa 4456 2142}%
\special{pa 4463 2140}%
\special{fp}%
\special{pa 4499 2130}%
\special{pa 4507 2128}%
\special{fp}%
\special{pa 4543 2121}%
\special{pa 4551 2119}%
\special{fp}%
\special{pa 4587 2110}%
\special{pa 4594 2108}%
\special{fp}%
\special{pa 4630 2099}%
\special{pa 4638 2097}%
\special{fp}%
\special{pa 4674 2088}%
\special{pa 4682 2086}%
\special{fp}%
\special{pa 4718 2077}%
\special{pa 4725 2075}%
\special{fp}%
\special{pa 4761 2065}%
\special{pa 4769 2063}%
\special{fp}%
\special{pa 4805 2054}%
\special{pa 4812 2052}%
\special{fp}%
\special{pa 4848 2043}%
\special{pa 4852 2042}%
\special{pa 4856 2041}%
\special{fp}%
\special{pa 4892 2032}%
\special{pa 4899 2030}%
\special{fp}%
\special{pa 4936 2021}%
\special{pa 4943 2019}%
\special{fp}%
\special{pa 4979 2010}%
\special{pa 4987 2008}%
\special{fp}%
\special{pa 5023 1998}%
\special{pa 5030 1995}%
\special{fp}%
\special{pa 5066 1986}%
\special{pa 5073 1984}%
\special{fp}%
\special{pa 5109 1975}%
\special{pa 5117 1973}%
\special{fp}%
\special{pa 5153 1962}%
\special{pa 5160 1960}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 2180 1510 3410 1760 4690 1410 4690 1410
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 2180 1510}%
\special{pa 2187 1512}%
\special{fp}%
\special{pa 2223 1524}%
\special{pa 2231 1526}%
\special{fp}%
\special{pa 2267 1538}%
\special{pa 2274 1540}%
\special{fp}%
\special{pa 2310 1551}%
\special{pa 2317 1554}%
\special{fp}%
\special{pa 2353 1565}%
\special{pa 2361 1567}%
\special{fp}%
\special{pa 2396 1579}%
\special{pa 2400 1580}%
\special{pa 2404 1581}%
\special{fp}%
\special{pa 2440 1592}%
\special{pa 2447 1594}%
\special{fp}%
\special{pa 2484 1604}%
\special{pa 2491 1606}%
\special{fp}%
\special{pa 2527 1618}%
\special{pa 2534 1620}%
\special{fp}%
\special{pa 2571 1630}%
\special{pa 2578 1632}%
\special{fp}%
\special{pa 2614 1642}%
\special{pa 2620 1644}%
\special{pa 2622 1644}%
\special{fp}%
\special{pa 2658 1654}%
\special{pa 2666 1655}%
\special{fp}%
\special{pa 2702 1665}%
\special{pa 2710 1666}%
\special{fp}%
\special{pa 2746 1676}%
\special{pa 2754 1678}%
\special{fp}%
\special{pa 2790 1687}%
\special{pa 2798 1689}%
\special{fp}%
\special{pa 2835 1697}%
\special{pa 2840 1698}%
\special{pa 2842 1699}%
\special{fp}%
\special{pa 2879 1707}%
\special{pa 2886 1709}%
\special{fp}%
\special{pa 2923 1716}%
\special{pa 2931 1717}%
\special{fp}%
\special{pa 2968 1724}%
\special{pa 2976 1725}%
\special{fp}%
\special{pa 3013 1731}%
\special{pa 3021 1733}%
\special{fp}%
\special{pa 3058 1738}%
\special{pa 3066 1739}%
\special{fp}%
\special{pa 3103 1743}%
\special{pa 3111 1744}%
\special{fp}%
\special{pa 3148 1749}%
\special{pa 3154 1750}%
\special{pa 3156 1750}%
\special{fp}%
\special{pa 3193 1753}%
\special{pa 3201 1754}%
\special{fp}%
\special{pa 3238 1757}%
\special{pa 3246 1758}%
\special{fp}%
\special{pa 3284 1760}%
\special{pa 3291 1760}%
\special{fp}%
\special{pa 3329 1761}%
\special{pa 3337 1762}%
\special{fp}%
\special{pa 3374 1762}%
\special{pa 3382 1761}%
\special{fp}%
\special{pa 3420 1760}%
\special{pa 3428 1760}%
\special{fp}%
\special{pa 3465 1758}%
\special{pa 3466 1758}%
\special{pa 3473 1758}%
\special{fp}%
\special{pa 3511 1755}%
\special{pa 3518 1755}%
\special{fp}%
\special{pa 3556 1750}%
\special{pa 3558 1750}%
\special{pa 3563 1749}%
\special{fp}%
\special{pa 3601 1745}%
\special{pa 3608 1744}%
\special{fp}%
\special{pa 3646 1739}%
\special{pa 3652 1738}%
\special{pa 3653 1738}%
\special{fp}%
\special{pa 3691 1732}%
\special{pa 3698 1731}%
\special{fp}%
\special{pa 3735 1724}%
\special{pa 3743 1722}%
\special{fp}%
\special{pa 3780 1715}%
\special{pa 3787 1714}%
\special{fp}%
\special{pa 3824 1705}%
\special{pa 3832 1704}%
\special{fp}%
\special{pa 3869 1696}%
\special{pa 3876 1694}%
\special{fp}%
\special{pa 3913 1685}%
\special{pa 3920 1683}%
\special{fp}%
\special{pa 3957 1673}%
\special{pa 3962 1672}%
\special{pa 3964 1671}%
\special{fp}%
\special{pa 4000 1660}%
\special{pa 4007 1658}%
\special{fp}%
\special{pa 4044 1647}%
\special{pa 4051 1645}%
\special{fp}%
\special{pa 4087 1633}%
\special{pa 4094 1631}%
\special{fp}%
\special{pa 4130 1619}%
\special{pa 4137 1617}%
\special{fp}%
\special{pa 4173 1605}%
\special{pa 4178 1604}%
\special{pa 4181 1603}%
\special{fp}%
\special{pa 4216 1591}%
\special{pa 4224 1589}%
\special{fp}%
\special{pa 4259 1576}%
\special{pa 4266 1573}%
\special{fp}%
\special{pa 4302 1561}%
\special{pa 4309 1558}%
\special{fp}%
\special{pa 4344 1545}%
\special{pa 4352 1542}%
\special{fp}%
\special{pa 4387 1530}%
\special{pa 4392 1528}%
\special{pa 4394 1527}%
\special{fp}%
\special{pa 4430 1514}%
\special{pa 4437 1511}%
\special{fp}%
\special{pa 4472 1497}%
\special{pa 4479 1494}%
\special{fp}%
\special{pa 4514 1481}%
\special{pa 4516 1480}%
\special{pa 4521 1478}%
\special{fp}%
\special{pa 4557 1464}%
\special{pa 4564 1461}%
\special{fp}%
\special{pa 4599 1448}%
\special{pa 4606 1445}%
\special{fp}%
\special{pa 4641 1431}%
\special{pa 4648 1428}%
\special{fp}%
\special{pa 4683 1413}%
\special{pa 4690 1410}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 5 5240 2150 5020 2280 5130 2410 5340 2440 5340 2440
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 5240 2150}%
\special{pa 5232 2152}%
\special{fp}%
\special{pa 5195 2163}%
\special{pa 5188 2166}%
\special{fp}%
\special{pa 5151 2178}%
\special{pa 5144 2181}%
\special{fp}%
\special{pa 5108 2195}%
\special{pa 5101 2198}%
\special{fp}%
\special{pa 5066 2216}%
\special{pa 5060 2220}%
\special{pa 5060 2220}%
\special{fp}%
\special{pa 5032 2247}%
\special{pa 5027 2253}%
\special{fp}%
\special{pa 5022 2290}%
\special{pa 5024 2298}%
\special{fp}%
\special{pa 5041 2332}%
\special{pa 5042 2334}%
\special{pa 5046 2339}%
\special{fp}%
\special{pa 5072 2367}%
\special{pa 5078 2372}%
\special{fp}%
\special{pa 5109 2396}%
\special{pa 5115 2401}%
\special{fp}%
\special{pa 5149 2419}%
\special{pa 5152 2420}%
\special{pa 5156 2422}%
\special{fp}%
\special{pa 5193 2434}%
\special{pa 5201 2435}%
\special{fp}%
\special{pa 5239 2441}%
\special{pa 5246 2442}%
\special{pa 5247 2442}%
\special{fp}%
\special{pa 5286 2442}%
\special{pa 5293 2442}%
\special{fp}%
\special{pa 5332 2441}%
\special{pa 5340 2440}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 5360 2550 5300 2620 5390 2690 5400 2700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 5360 2550}%
\special{pa 5353 2556}%
\special{fp}%
\special{pa 5320 2586}%
\special{pa 5314 2592}%
\special{fp}%
\special{pa 5308 2631}%
\special{pa 5314 2637}%
\special{fp}%
\special{pa 5349 2664}%
\special{pa 5357 2669}%
\special{fp}%
\special{pa 5393 2694}%
\special{pa 5400 2700}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 5400 2790 5260 2840 5400 2970 5400 2970
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 5400 2790}%
\special{pa 5392 2792}%
\special{fp}%
\special{pa 5353 2800}%
\special{pa 5345 2802}%
\special{fp}%
\special{pa 5306 2813}%
\special{pa 5298 2815}%
\special{fp}%
\special{pa 5265 2837}%
\special{pa 5261 2844}%
\special{fp}%
\special{pa 5277 2879}%
\special{pa 5282 2884}%
\special{pa 5283 2885}%
\special{fp}%
\special{pa 5314 2910}%
\special{pa 5320 2915}%
\special{fp}%
\special{pa 5353 2939}%
\special{pa 5359 2944}%
\special{fp}%
\special{pa 5393 2966}%
\special{pa 5400 2970}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 1730 2260 1850 2330 1670 2440 1670 2440
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 1730 2260}%
\special{pa 1737 2263}%
\special{fp}%
\special{pa 1771 2277}%
\special{pa 1778 2281}%
\special{fp}%
\special{pa 1811 2297}%
\special{pa 1817 2301}%
\special{fp}%
\special{pa 1847 2323}%
\special{pa 1848 2324}%
\special{pa 1849 2330}%
\special{fp}%
\special{pa 1837 2361}%
\special{pa 1831 2366}%
\special{fp}%
\special{pa 1800 2386}%
\special{pa 1794 2390}%
\special{fp}%
\special{pa 1760 2405}%
\special{pa 1753 2408}%
\special{fp}%
\special{pa 1719 2421}%
\special{pa 1712 2424}%
\special{pa 1712 2424}%
\special{fp}%
\special{pa 1677 2437}%
\special{pa 1670 2440}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 5 1630 2640 1860 2720 1880 2810 1620 2910 1620 2910
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 1630 2640}%
\special{pa 1638 2640}%
\special{fp}%
\special{pa 1676 2643}%
\special{pa 1683 2644}%
\special{fp}%
\special{pa 1721 2648}%
\special{pa 1729 2649}%
\special{fp}%
\special{pa 1766 2657}%
\special{pa 1772 2658}%
\special{pa 1773 2658}%
\special{fp}%
\special{pa 1809 2672}%
\special{pa 1815 2676}%
\special{fp}%
\special{pa 1845 2699}%
\special{pa 1850 2704}%
\special{pa 1850 2705}%
\special{fp}%
\special{pa 1868 2738}%
\special{pa 1871 2746}%
\special{fp}%
\special{pa 1880 2782}%
\special{pa 1881 2790}%
\special{fp}%
\special{pa 1876 2827}%
\special{pa 1872 2834}%
\special{fp}%
\special{pa 1848 2862}%
\special{pa 1844 2866}%
\special{pa 1842 2867}%
\special{fp}%
\special{pa 1808 2883}%
\special{pa 1801 2886}%
\special{fp}%
\special{pa 1764 2895}%
\special{pa 1756 2897}%
\special{fp}%
\special{pa 1719 2903}%
\special{pa 1712 2904}%
\special{pa 1711 2904}%
\special{fp}%
\special{pa 1673 2906}%
\special{pa 1672 2906}%
\special{pa 1666 2907}%
\special{fp}%
\special{pa 1628 2910}%
\special{pa 1620 2910}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 4750 1450 4700 1570 4910 1610 4910 1610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 4750 1450}%
\special{pa 4746 1457}%
\special{fp}%
\special{pa 4725 1493}%
\special{pa 4722 1501}%
\special{fp}%
\special{pa 4705 1538}%
\special{pa 4702 1546}%
\special{pa 4702 1546}%
\special{fp}%
\special{pa 4709 1585}%
\special{pa 4710 1588}%
\special{pa 4715 1591}%
\special{fp}%
\special{pa 4753 1605}%
\special{pa 4758 1606}%
\special{pa 4761 1606}%
\special{fp}%
\special{pa 4802 1610}%
\special{pa 4811 1611}%
\special{fp}%
\special{pa 4852 1612}%
\special{pa 4860 1612}%
\special{fp}%
\special{pa 4902 1611}%
\special{pa 4910 1610}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 5020 1720 4950 1830 5120 1890 5120 1890
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 5020 1720}%
\special{pa 5015 1726}%
\special{fp}%
\special{pa 4991 1754}%
\special{pa 4987 1760}%
\special{fp}%
\special{pa 4965 1791}%
\special{pa 4961 1797}%
\special{fp}%
\special{pa 4951 1832}%
\special{pa 4954 1839}%
\special{fp}%
\special{pa 4982 1861}%
\special{pa 4989 1864}%
\special{fp}%
\special{pa 5024 1875}%
\special{pa 5032 1877}%
\special{fp}%
\special{pa 5068 1883}%
\special{pa 5076 1884}%
\special{fp}%
\special{pa 5112 1889}%
\special{pa 5120 1890}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 5 2100 1580 2150 1710 2090 1780 1950 1790 1950 1790
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 2100 1580}%
\special{pa 2104 1587}%
\special{fp}%
\special{pa 2126 1619}%
\special{pa 2130 1626}%
\special{fp}%
\special{pa 2146 1661}%
\special{pa 2149 1668}%
\special{fp}%
\special{pa 2150 1707}%
\special{pa 2148 1714}%
\special{fp}%
\special{pa 2130 1748}%
\special{pa 2125 1754}%
\special{fp}%
\special{pa 2095 1778}%
\special{pa 2087 1781}%
\special{fp}%
\special{pa 2051 1793}%
\special{pa 2043 1795}%
\special{fp}%
\special{pa 2004 1796}%
\special{pa 2004 1796}%
\special{pa 1996 1796}%
\special{fp}%
\special{pa 1958 1791}%
\special{pa 1950 1790}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 5 1860 1940 1940 2000 1900 2080 1780 2070 1780 2070
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 1860 1940}%
\special{pa 1867 1943}%
\special{fp}%
\special{pa 1901 1959}%
\special{pa 1907 1963}%
\special{fp}%
\special{pa 1933 1988}%
\special{pa 1938 1995}%
\special{fp}%
\special{pa 1937 2031}%
\special{pa 1933 2037}%
\special{fp}%
\special{pa 1912 2068}%
\special{pa 1907 2073}%
\special{fp}%
\special{pa 1874 2089}%
\special{pa 1870 2090}%
\special{pa 1867 2090}%
\special{fp}%
\special{pa 1830 2086}%
\special{pa 1822 2084}%
\special{fp}%
\special{pa 1787 2073}%
\special{pa 1780 2070}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 2460 1290 2700 1320 2790 1120 2790 1120
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 2460 1290}%
\special{pa 2467 1293}%
\special{fp}%
\special{pa 2504 1306}%
\special{pa 2511 1308}%
\special{fp}%
\special{pa 2549 1318}%
\special{pa 2556 1321}%
\special{fp}%
\special{pa 2594 1330}%
\special{pa 2601 1332}%
\special{fp}%
\special{pa 2640 1334}%
\special{pa 2648 1334}%
\special{fp}%
\special{pa 2685 1327}%
\special{pa 2688 1326}%
\special{pa 2693 1323}%
\special{fp}%
\special{pa 2723 1300}%
\special{pa 2728 1294}%
\special{fp}%
\special{pa 2748 1261}%
\special{pa 2751 1254}%
\special{fp}%
\special{pa 2765 1218}%
\special{pa 2767 1210}%
\special{fp}%
\special{pa 2778 1173}%
\special{pa 2778 1172}%
\special{pa 2779 1165}%
\special{fp}%
\special{pa 2788 1128}%
\special{pa 2790 1120}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 3090 1030 3440 1200 3750 990 3750 990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 3090 1030}%
\special{pa 3096 1035}%
\special{fp}%
\special{pa 3127 1057}%
\special{pa 3133 1061}%
\special{fp}%
\special{pa 3163 1084}%
\special{pa 3169 1089}%
\special{fp}%
\special{pa 3200 1111}%
\special{pa 3206 1115}%
\special{fp}%
\special{pa 3238 1135}%
\special{pa 3245 1139}%
\special{fp}%
\special{pa 3277 1158}%
\special{pa 3284 1161}%
\special{fp}%
\special{pa 3318 1177}%
\special{pa 3324 1180}%
\special{pa 3325 1180}%
\special{fp}%
\special{pa 3361 1192}%
\special{pa 3369 1194}%
\special{fp}%
\special{pa 3406 1200}%
\special{pa 3408 1200}%
\special{pa 3414 1200}%
\special{fp}%
\special{pa 3451 1199}%
\special{pa 3459 1198}%
\special{fp}%
\special{pa 3495 1188}%
\special{pa 3502 1186}%
\special{fp}%
\special{pa 3537 1170}%
\special{pa 3543 1166}%
\special{fp}%
\special{pa 3575 1146}%
\special{pa 3581 1142}%
\special{fp}%
\special{pa 3612 1119}%
\special{pa 3618 1115}%
\special{fp}%
\special{pa 3646 1090}%
\special{pa 3652 1084}%
\special{fp}%
\special{pa 3679 1059}%
\special{pa 3685 1054}%
\special{fp}%
\special{pa 3712 1028}%
\special{pa 3718 1022}%
\special{fp}%
\special{pa 3745 995}%
\special{pa 3750 990}%
\special{fp}%
}}%
% SPLINE 3 2 3 0 Black White
% 4 4180 1110 4210 1260 4510 1280 4510 1280
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{pa 4180 1110}%
\special{pa 4180 1118}%
\special{fp}%
\special{pa 4183 1156}%
\special{pa 4184 1164}%
\special{fp}%
\special{pa 4190 1202}%
\special{pa 4191 1210}%
\special{fp}%
\special{pa 4202 1246}%
\special{pa 4206 1253}%
\special{fp}%
\special{pa 4231 1281}%
\special{pa 4232 1282}%
\special{pa 4238 1285}%
\special{fp}%
\special{pa 4274 1299}%
\special{pa 4281 1301}%
\special{fp}%
\special{pa 4319 1304}%
\special{pa 4327 1304}%
\special{fp}%
\special{pa 4366 1303}%
\special{pa 4373 1303}%
\special{fp}%
\special{pa 4411 1298}%
\special{pa 4419 1297}%
\special{fp}%
\special{pa 4457 1291}%
\special{pa 4464 1290}%
\special{pa 4465 1290}%
\special{fp}%
\special{pa 4502 1282}%
\special{pa 4504 1282}%
\special{pa 4510 1280}%
\special{fp}%
}}%
% DOT 0 2 3 0 Black White
% 2 5160 2310 5160 2310
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5160 2310 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5160 2310 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 5350 2870 5350 2870
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5350 2870 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5350 2870 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 1740 2340 1740 2340
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1740 2340 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1740 2340 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 1710 2770 1710 2770
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1710 2770 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1710 2770 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 1870 2020 1870 2020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1870 2020 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1870 2020 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 2080 1730 2080 1730
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 1730 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2080 1730 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 4790 1550 4790 1550
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4790 1550 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4790 1550 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 5040 1830 5040 1830
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5040 1830 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5040 1830 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 4330 1230 4330 1230
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4330 1230 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4330 1230 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 3380 1060 3380 1060
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3380 1060 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3380 1060 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 2 3 0 Black White
% 2 2640 1250 2640 1250
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2640 1250 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2640 1250 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3380 2580 3380 2580
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3380 2580 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3380 2580 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3380 2040 3380 2040
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3380 2040 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3380 2040 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3390 3130 3390 3130
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3390 3130 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3390 3130 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3390 1540 3390 1540
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3390 1540 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3390 1540 16 16 0  6.28318530717959E+0000}%
}}%
% LINE 0 0 3 0 Black White
% 2 3380 2590 5350 2870
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3380 2590}%
\special{pa 5350 2870}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 2590 3380 3140
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 2590}%
\special{pa 3380 3140}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3380 2580 5150 2310
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3380 2580}%
\special{pa 5150 2310}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 2570 1750 2350
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 2570}%
\special{pa 1750 2350}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 2570 1710 2760
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 2570}%
\special{pa 1710 2760}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 3400 2580 3390 2050 3390 2050
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4510 1280}%
\special{pa 4510 1280}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 2570 3370 2030
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 2570}%
\special{pa 3370 2030}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 2020 5040 1830
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 2020}%
\special{pa 5040 1830}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 3380 2030 1860 2020 1860 2020
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4510 1280}%
\special{pa 4510 1280}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3380 2040 1870 2030
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3380 2040}%
\special{pa 1870 2030}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3370 2030 4790 1560
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3370 2030}%
\special{pa 4790 1560}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3380 2020 2070 1730
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3380 2020}%
\special{pa 2070 1730}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 1540 3370 2010
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 1540}%
\special{pa 3370 2010}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 4320 1230 3400 1550
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4320 1230}%
\special{pa 3400 1550}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3390 1530 2630 1250
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3390 1530}%
\special{pa 2630 1250}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3380 1060 3390 1530
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3380 1060}%
\special{pa 3390 1530}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 4770 2480 4810 2580 4780 2720 4780 2720
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4770 2480}%
\special{pa 4774 2487}%
\special{fp}%
\special{pa 4792 2524}%
\special{pa 4796 2531}%
\special{fp}%
\special{pa 4808 2570}%
\special{pa 4808 2570}%
\special{pa 4809 2578}%
\special{fp}%
\special{pa 4810 2618}%
\special{pa 4808 2627}%
\special{fp}%
\special{pa 4799 2666}%
\special{pa 4796 2674}%
\special{fp}%
\special{pa 4783 2712}%
\special{pa 4780 2720}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 2030 2480 1990 2570 2010 2660 2020 2660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 2030 2480}%
\special{pa 2026 2487}%
\special{fp}%
\special{pa 2007 2524}%
\special{pa 2003 2532}%
\special{fp}%
\special{pa 1991 2572}%
\special{pa 1990 2580}%
\special{fp}%
\special{pa 1987 2621}%
\special{pa 1988 2629}%
\special{fp}%
\special{pa 2012 2660}%
\special{pa 2012 2660}%
\special{pa 2020 2660}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 4580 1700 4610 1780 4600 1840 4600 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4580 1700}%
\special{pa 4584 1707}%
\special{fp}%
\special{pa 4601 1742}%
\special{pa 4604 1749}%
\special{fp}%
\special{pa 4610 1787}%
\special{pa 4610 1790}%
\special{pa 4609 1795}%
\special{fp}%
\special{pa 4603 1832}%
\special{pa 4600 1840}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 2220 1830 2160 1920 2170 1960 2170 1960
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 2220 1830}%
\special{pa 2214 1836}%
\special{fp}%
\special{pa 2187 1864}%
\special{pa 2182 1871}%
\special{fp}%
\special{pa 2164 1905}%
\special{pa 2162 1910}%
\special{pa 2162 1913}%
\special{fp}%
\special{pa 2168 1952}%
\special{pa 2170 1960}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 3450 1310 3650 1350 3690 1400 3690 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 3450 1310}%
\special{pa 3458 1310}%
\special{fp}%
\special{pa 3494 1310}%
\special{pa 3502 1310}%
\special{fp}%
\special{pa 3538 1311}%
\special{pa 3546 1311}%
\special{fp}%
\special{pa 3582 1317}%
\special{pa 3586 1318}%
\special{pa 3589 1319}%
\special{fp}%
\special{pa 3623 1333}%
\special{pa 3630 1337}%
\special{fp}%
\special{pa 3659 1359}%
\special{pa 3664 1364}%
\special{pa 3664 1364}%
\special{fp}%
\special{pa 3686 1394}%
\special{pa 3690 1400}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 3250 1290 3140 1340 3120 1370 3120 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 3250 1290}%
\special{pa 3242 1292}%
\special{fp}%
\special{pa 3202 1304}%
\special{pa 3194 1307}%
\special{fp}%
\special{pa 3157 1325}%
\special{pa 3151 1331}%
\special{fp}%
\special{pa 3125 1363}%
\special{pa 3120 1370}%
\special{fp}%
}}%
% LINE 0 2 3 0 Black White
% 2 5170 1970 5260 2160
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5170 1970}%
\special{pa 5260 2160}%
\special{dt 0.162}%
}}%
% LINE 0 2 3 0 Black White
% 4 5340 2440 5370 2470 5370 2550 5370 2550
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5340 2440}%
\special{pa 5370 2470}%
\special{dt 0.162}%
\special{pa 5370 2550}%
\special{pa 5370 2550}%
\special{dt 0.162}%
}}%
% LINE 0 2 3 0 Black White
% 2 5390 2680 5400 2780
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5390 2680}%
\special{pa 5400 2780}%
\special{dt 0.162}%
}}%
% LINE 0 2 3 0 Black White
% 2 1680 2440 1640 2620
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1680 2440}%
\special{pa 1640 2620}%
\special{dt 0.162}%
}}%
% LINE 0 0 3 0 Black White
% 2 5380 2690 5390 2770
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5380 2690}%
\special{pa 5390 2770}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 5400 2970 5380 3000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5400 2970}%
\special{pa 5380 3000}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1760 2140 1730 2250
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1760 2140}%
\special{pa 1730 2250}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1620 2910 1630 2970
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1620 2910}%
\special{pa 1630 2970}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5770 2410 5770 2510 2 0 0 0
% $Q_1$
\put(57.7000,-25.1000){\makebox(0,0)[lb]{$Q_1$}}%
% STR 2 0 3 0 Black White
% 4 1060 2510 1060 2610 2 0 0 0
% $Q_1$
\put(10.6000,-26.1000){\makebox(0,0)[lb]{$Q_1$}}%
% VECTOR 3 0 3 0 Black White
% 2 5620 2410 5330 2110
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5620 2410}%
\special{pa 5330 2110}%
\special{fp}%
\special{sh 1}%
\special{pa 5330 2110}%
\special{pa 5362 2172}%
\special{pa 5368 2148}%
\special{pa 5392 2144}%
\special{pa 5330 2110}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 5630 2480 5460 2480
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5630 2480}%
\special{pa 5460 2480}%
\special{fp}%
\special{sh 1}%
\special{pa 5460 2480}%
\special{pa 5528 2500}%
\special{pa 5514 2480}%
\special{pa 5528 2460}%
\special{pa 5460 2480}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 5640 2550 5500 2680
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5640 2550}%
\special{pa 5500 2680}%
\special{fp}%
\special{sh 1}%
\special{pa 5500 2680}%
\special{pa 5562 2650}%
\special{pa 5540 2644}%
\special{pa 5536 2620}%
\special{pa 5500 2680}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 5730 2600 5480 2970
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5730 2600}%
\special{pa 5480 2970}%
\special{fp}%
\special{sh 1}%
\special{pa 5480 2970}%
\special{pa 5534 2926}%
\special{pa 5510 2926}%
\special{pa 5502 2904}%
\special{pa 5480 2970}%
\special{fp}%
}}%
% SPLINE 3 0 3 0 Black White
% 3 1420 2480 1630 2240 1630 2240
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3120 1370}%
\special{pa 3120 1370}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1410 2460 1670 2240
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1410 2460}%
\special{pa 1670 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 1670 2240}%
\special{pa 1606 2268}%
\special{pa 1630 2274}%
\special{pa 1632 2298}%
\special{pa 1670 2240}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1440 2570 1580 2560
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1440 2570}%
\special{pa 1580 2560}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 2560}%
\special{pa 1512 2546}%
\special{pa 1528 2564}%
\special{pa 1516 2586}%
\special{pa 1580 2560}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3500 3140 3500 3240 2 0 0 0
% $a$
\put(35.0000,-32.4000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 3440 2660 3440 2760 2 0 0 0
% $b$
\put(34.4000,-27.6000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White
% 4 3440 2070 3440 2170 2 0 0 0
% $c$
\put(34.4000,-21.7000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 3460 1590 3460 1690 2 0 0 0
% $d$
\put(34.6000,-16.9000){\makebox(0,0)[lb]{$d$}}%
% VECTOR 3 0 3 0 Black White
% 2 1360 2660 1580 2910
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1360 2660}%
\special{pa 1580 2910}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 2910}%
\special{pa 1552 2848}%
\special{pa 1546 2870}%
\special{pa 1522 2874}%
\special{pa 1580 2910}%
\special{fp}%
}}%
\end{picture}

==> (inline-1) <==
\begin{picture}(60.0400,35.5400)( 13.2000,-43.8400)
% SPLINE 2 0 3 0 Black White
% 43 2040 2060 1910 1910 1820 1680 1820 1540 1910 1380 2130 1350 2300 1420 2490 1500 2970 1630 3220 1500 3320 1290 3570 1180 3860 1330 3910 1510 3990 1590 4140 1620 4470 1540 4590 1420 4770 1240 5100 1190 5340 1240 5460 1410 5220 1750 5040 1830 5070 1970 5420 2090 5630 2350 5420 2570 4990 2510 4640 2300 4320 2160 4010 2120 3700 2120 3380 2200 2900 2490 2320 2730 1900 2780 1790 2450 2030 2380 2180 2260 2150 2170 2070 2100 2070 2100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2040 2060}%
\special{pa 2018 2038}%
\special{pa 1974 1990}%
\special{pa 1954 1966}%
\special{pa 1932 1942}%
\special{pa 1914 1916}%
\special{pa 1896 1888}%
\special{pa 1880 1860}%
\special{pa 1866 1832}%
\special{pa 1842 1772}%
\special{pa 1834 1740}%
\special{pa 1826 1710}%
\special{pa 1820 1678}%
\special{pa 1816 1646}%
\special{pa 1814 1614}%
\special{pa 1818 1550}%
\special{pa 1826 1518}%
\special{pa 1836 1486}%
\special{pa 1850 1456}%
\special{pa 1866 1428}%
\special{pa 1886 1402}%
\special{pa 1910 1382}%
\special{pa 1936 1364}%
\special{pa 1966 1352}%
\special{pa 1998 1346}%
\special{pa 2032 1342}%
\special{pa 2064 1342}%
\special{pa 2098 1344}%
\special{pa 2132 1350}%
\special{pa 2162 1360}%
\special{pa 2194 1370}%
\special{pa 2222 1384}%
\special{pa 2252 1396}%
\special{pa 2308 1424}%
\special{pa 2338 1438}%
\special{pa 2366 1450}%
\special{pa 2486 1498}%
\special{pa 2516 1512}%
\special{pa 2546 1524}%
\special{pa 2576 1538}%
\special{pa 2606 1550}%
\special{pa 2636 1564}%
\special{pa 2666 1576}%
\special{pa 2696 1586}%
\special{pa 2728 1598}%
\special{pa 2758 1608}%
\special{pa 2788 1616}%
\special{pa 2852 1628}%
\special{pa 2884 1632}%
\special{pa 2916 1634}%
\special{pa 2980 1630}%
\special{pa 3014 1624}%
\special{pa 3046 1616}%
\special{pa 3078 1604}%
\special{pa 3108 1592}%
\special{pa 3138 1576}%
\special{pa 3164 1558}%
\special{pa 3190 1536}%
\special{pa 3210 1514}%
\special{pa 3230 1488}%
\special{pa 3244 1460}%
\special{pa 3258 1430}%
\special{pa 3268 1400}%
\special{pa 3280 1368}%
\special{pa 3292 1338}%
\special{pa 3308 1310}%
\special{pa 3324 1284}%
\special{pa 3346 1262}%
\special{pa 3370 1242}%
\special{pa 3396 1224}%
\special{pa 3426 1210}%
\special{pa 3458 1198}%
\special{pa 3490 1188}%
\special{pa 3524 1184}%
\special{pa 3560 1180}%
\special{pa 3596 1182}%
\special{pa 3630 1184}%
\special{pa 3666 1192}%
\special{pa 3700 1200}%
\special{pa 3732 1214}%
\special{pa 3762 1228}%
\special{pa 3790 1246}%
\special{pa 3816 1268}%
\special{pa 3836 1290}%
\special{pa 3854 1316}%
\special{pa 3866 1344}%
\special{pa 3874 1376}%
\special{pa 3882 1406}%
\special{pa 3894 1470}%
\special{pa 3906 1500}%
\special{pa 3922 1528}%
\special{pa 3942 1554}%
\special{pa 3966 1576}%
\special{pa 3994 1592}%
\special{pa 4024 1604}%
\special{pa 4054 1612}%
\special{pa 4086 1618}%
\special{pa 4118 1620}%
\special{pa 4184 1620}%
\special{pa 4252 1616}%
\special{pa 4284 1612}%
\special{pa 4348 1596}%
\special{pa 4378 1588}%
\special{pa 4408 1576}%
\special{pa 4436 1562}%
\special{pa 4464 1546}%
\special{pa 4512 1506}%
\special{pa 4536 1484}%
\special{pa 4558 1460}%
\special{pa 4578 1436}%
\special{pa 4600 1410}%
\special{pa 4620 1384}%
\special{pa 4642 1358}%
\special{pa 4662 1334}%
\special{pa 4684 1310}%
\special{pa 4708 1288}%
\special{pa 4732 1268}%
\special{pa 4756 1250}%
\special{pa 4784 1234}%
\special{pa 4810 1222}%
\special{pa 4840 1210}%
\special{pa 4870 1204}%
\special{pa 4902 1198}%
\special{pa 4934 1194}%
\special{pa 4968 1190}%
\special{pa 5102 1190}%
\special{pa 5136 1192}%
\special{pa 5168 1194}%
\special{pa 5202 1196}%
\special{pa 5234 1202}%
\special{pa 5264 1208}%
\special{pa 5294 1218}%
\special{pa 5324 1230}%
\special{pa 5350 1248}%
\special{pa 5376 1268}%
\special{pa 5400 1290}%
\special{pa 5420 1318}%
\special{pa 5438 1346}%
\special{pa 5450 1376}%
\special{pa 5460 1406}%
\special{pa 5464 1438}%
\special{pa 5464 1470}%
\special{pa 5460 1502}%
\special{pa 5450 1534}%
\special{pa 5438 1564}%
\special{pa 5422 1594}%
\special{pa 5402 1622}%
\special{pa 5378 1648}%
\special{pa 5352 1674}%
\special{pa 5324 1696}%
\special{pa 5294 1716}%
\special{pa 5260 1734}%
\special{pa 5226 1748}%
\special{pa 5188 1760}%
\special{pa 5152 1770}%
\special{pa 5118 1778}%
\special{pa 5086 1790}%
\special{pa 5062 1804}%
\special{pa 5044 1824}%
\special{pa 5036 1850}%
\special{pa 5036 1882}%
\special{pa 5044 1916}%
\special{pa 5058 1948}%
\special{pa 5076 1976}%
\special{pa 5096 2000}%
\special{pa 5120 2018}%
\special{pa 5148 2032}%
\special{pa 5176 2042}%
\special{pa 5272 2060}%
\special{pa 5306 2064}%
\special{pa 5342 2070}%
\special{pa 5376 2076}%
\special{pa 5410 2086}%
\special{pa 5442 2100}%
\special{pa 5476 2116}%
\special{pa 5506 2136}%
\special{pa 5534 2158}%
\special{pa 5560 2184}%
\special{pa 5582 2210}%
\special{pa 5602 2238}%
\special{pa 5616 2268}%
\special{pa 5626 2298}%
\special{pa 5630 2328}%
\special{pa 5630 2358}%
\special{pa 5622 2386}%
\special{pa 5610 2416}%
\special{pa 5594 2442}%
\special{pa 5574 2468}%
\special{pa 5548 2494}%
\special{pa 5522 2516}%
\special{pa 5492 2536}%
\special{pa 5462 2552}%
\special{pa 5430 2568}%
\special{pa 5398 2578}%
\special{pa 5364 2586}%
\special{pa 5332 2592}%
\special{pa 5300 2594}%
\special{pa 5268 2594}%
\special{pa 5234 2590}%
\special{pa 5202 2586}%
\special{pa 5170 2580}%
\special{pa 5138 2570}%
\special{pa 5108 2560}%
\special{pa 5076 2548}%
\special{pa 5046 2536}%
\special{pa 4956 2494}%
\special{pa 4900 2462}%
\special{pa 4874 2446}%
\special{pa 4846 2428}%
\special{pa 4818 2412}%
\special{pa 4792 2394}%
\special{pa 4764 2378}%
\special{pa 4738 2360}%
\special{pa 4712 2344}%
\special{pa 4684 2326}%
\special{pa 4656 2310}%
\special{pa 4630 2294}%
\special{pa 4574 2262}%
\special{pa 4544 2248}%
\special{pa 4516 2234}%
\special{pa 4486 2220}%
\special{pa 4458 2208}%
\special{pa 4398 2184}%
\special{pa 4366 2174}%
\special{pa 4336 2164}%
\special{pa 4306 2156}%
\special{pa 4242 2144}%
\special{pa 4212 2138}%
\special{pa 4148 2130}%
\special{pa 4084 2126}%
\special{pa 4052 2122}%
\special{pa 4020 2122}%
\special{pa 3924 2116}%
\special{pa 3892 2116}%
\special{pa 3860 2114}%
\special{pa 3828 2114}%
\special{pa 3796 2116}%
\special{pa 3764 2116}%
\special{pa 3700 2120}%
\special{pa 3636 2128}%
\special{pa 3572 2140}%
\special{pa 3542 2146}%
\special{pa 3510 2156}%
\special{pa 3480 2164}%
\special{pa 3448 2174}%
\special{pa 3388 2198}%
\special{pa 3360 2210}%
\special{pa 3330 2224}%
\special{pa 3302 2238}%
\special{pa 3246 2270}%
\special{pa 3218 2288}%
\special{pa 3190 2304}%
\special{pa 3164 2322}%
\special{pa 3136 2340}%
\special{pa 3110 2358}%
\special{pa 3082 2376}%
\special{pa 3056 2394}%
\special{pa 3030 2410}%
\special{pa 3002 2428}%
\special{pa 2976 2446}%
\special{pa 2950 2462}%
\special{pa 2922 2478}%
\special{pa 2896 2494}%
\special{pa 2840 2522}%
\special{pa 2814 2536}%
\special{pa 2758 2560}%
\special{pa 2728 2572}%
\special{pa 2672 2596}%
\special{pa 2642 2608}%
\special{pa 2614 2618}%
\special{pa 2584 2630}%
\special{pa 2554 2640}%
\special{pa 2524 2652}%
\special{pa 2492 2664}%
\special{pa 2462 2674}%
\special{pa 2398 2698}%
\special{pa 2366 2712}%
\special{pa 2334 2724}%
\special{pa 2302 2738}%
\special{pa 2200 2780}%
\special{pa 2168 2792}%
\special{pa 2100 2812}%
\special{pa 2068 2818}%
\special{pa 2036 2820}%
\special{pa 2006 2820}%
\special{pa 1974 2816}%
\special{pa 1946 2806}%
\special{pa 1918 2792}%
\special{pa 1890 2772}%
\special{pa 1866 2748}%
\special{pa 1842 2720}%
\special{pa 1822 2688}%
\special{pa 1804 2652}%
\special{pa 1790 2618}%
\special{pa 1778 2582}%
\special{pa 1772 2548}%
\special{pa 1770 2516}%
\special{pa 1774 2486}%
\special{pa 1784 2462}%
\special{pa 1798 2442}%
\special{pa 1820 2426}%
\special{pa 1846 2416}%
\special{pa 1876 2408}%
\special{pa 1908 2402}%
\special{pa 1944 2398}%
\special{pa 1982 2392}%
\special{pa 2018 2384}%
\special{pa 2056 2372}%
\special{pa 2090 2358}%
\special{pa 2122 2342}%
\special{pa 2148 2320}%
\special{pa 2168 2296}%
\special{pa 2180 2270}%
\special{pa 2180 2240}%
\special{pa 2172 2208}%
\special{pa 2156 2178}%
\special{pa 2136 2152}%
\special{pa 2112 2130}%
\special{pa 2086 2112}%
\special{pa 2070 2100}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2130 1640 2270 1660 2360 1780 2360 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2130 1640}%
\special{pa 2166 1640}%
\special{pa 2198 1642}%
\special{pa 2230 1646}%
\special{pa 2260 1654}%
\special{pa 2284 1670}%
\special{pa 2306 1692}%
\special{pa 2326 1718}%
\special{pa 2342 1746}%
\special{pa 2358 1778}%
\special{pa 2360 1780}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 6 2130 1590 2140 1670 2170 1770 2250 1800 2390 1740 2390 1740
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2130 1590}%
\special{pa 2142 1686}%
\special{pa 2148 1720}%
\special{pa 2158 1750}%
\special{pa 2176 1776}%
\special{pa 2202 1792}%
\special{pa 2236 1800}%
\special{pa 2268 1800}%
\special{pa 2300 1792}%
\special{pa 2328 1780}%
\special{pa 2356 1764}%
\special{pa 2384 1744}%
\special{pa 2390 1740}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 3470 1480 3590 1390 3700 1520 3710 1530
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3470 1480}%
\special{pa 3498 1450}%
\special{pa 3524 1422}%
\special{pa 3550 1402}%
\special{pa 3574 1390}%
\special{pa 3598 1392}%
\special{pa 3618 1408}%
\special{pa 3638 1432}%
\special{pa 3658 1462}%
\special{pa 3678 1494}%
\special{pa 3700 1520}%
\special{pa 3710 1530}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 3410 1460 3550 1530 3750 1500 3750 1490
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3410 1460}%
\special{pa 3434 1476}%
\special{pa 3460 1492}%
\special{pa 3488 1506}%
\special{pa 3518 1520}%
\special{pa 3554 1532}%
\special{pa 3594 1542}%
\special{pa 3636 1548}%
\special{pa 3676 1548}%
\special{pa 3712 1544}%
\special{pa 3736 1530}%
\special{pa 3750 1506}%
\special{pa 3750 1490}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 4900 1500 4990 1420 5130 1470 5130 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4900 1500}%
\special{pa 4924 1472}%
\special{pa 4946 1448}%
\special{pa 4970 1428}%
\special{pa 4996 1420}%
\special{pa 5026 1420}%
\special{pa 5054 1428}%
\special{pa 5086 1444}%
\special{pa 5118 1462}%
\special{pa 5130 1470}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 4850 1460 5040 1550 5180 1420 5180 1420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4850 1460}%
\special{pa 4880 1484}%
\special{pa 4940 1524}%
\special{pa 4970 1538}%
\special{pa 4998 1548}%
\special{pa 5026 1552}%
\special{pa 5052 1548}%
\special{pa 5076 1536}%
\special{pa 5100 1516}%
\special{pa 5124 1494}%
\special{pa 5146 1466}%
\special{pa 5168 1436}%
\special{pa 5180 1420}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2120 2550 2260 2460 2330 2530 2340 2520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2120 2550}%
\special{pa 2148 2514}%
\special{pa 2176 2482}%
\special{pa 2204 2458}%
\special{pa 2230 2448}%
\special{pa 2256 2456}%
\special{pa 2280 2484}%
\special{pa 2302 2518}%
\special{pa 2324 2534}%
\special{pa 2340 2520}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2060 2530 2210 2580 2380 2480 2380 2480
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2060 2530}%
\special{pa 2092 2546}%
\special{pa 2122 2560}%
\special{pa 2152 2572}%
\special{pa 2182 2580}%
\special{pa 2212 2580}%
\special{pa 2240 2576}%
\special{pa 2270 2564}%
\special{pa 2296 2548}%
\special{pa 2324 2528}%
\special{pa 2350 2506}%
\special{pa 2378 2482}%
\special{pa 2380 2480}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 5130 2280 5280 2240 5350 2340 5350 2330
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5130 2280}%
\special{pa 5162 2254}%
\special{pa 5194 2232}%
\special{pa 5226 2220}%
\special{pa 5256 2224}%
\special{pa 5284 2246}%
\special{pa 5312 2286}%
\special{pa 5334 2326}%
\special{pa 5346 2348}%
\special{pa 5350 2330}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 5070 2230 5210 2360 5420 2340 5420 2340
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5070 2230}%
\special{pa 5092 2258}%
\special{pa 5136 2310}%
\special{pa 5160 2330}%
\special{pa 5184 2348}%
\special{pa 5212 2360}%
\special{pa 5240 2368}%
\special{pa 5270 2370}%
\special{pa 5302 2368}%
\special{pa 5334 2362}%
\special{pa 5402 2346}%
\special{pa 5420 2340}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 3 2060 2060 2100 2140 2100 2120
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2060 2060}%
\special{pa 2080 2110}%
\special{pa 2094 2142}%
\special{pa 2100 2136}%
\special{pa 2100 2120}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2100 2150 2620 1890 2710 1590 2710 1590
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2100 2150}%
\special{pa 2136 2142}%
\special{pa 2170 2132}%
\special{pa 2204 2124}%
\special{pa 2240 2114}%
\special{pa 2272 2104}%
\special{pa 2306 2094}%
\special{pa 2370 2070}%
\special{pa 2400 2058}%
\special{pa 2460 2030}%
\special{pa 2512 1998}%
\special{pa 2538 1980}%
\special{pa 2560 1962}%
\special{pa 2582 1940}%
\special{pa 2600 1918}%
\special{pa 2618 1894}%
\special{pa 2634 1870}%
\special{pa 2658 1814}%
\special{pa 2668 1784}%
\special{pa 2678 1752}%
\special{pa 2686 1722}%
\special{pa 2692 1688}%
\special{pa 2698 1656}%
\special{pa 2704 1622}%
\special{pa 2710 1590}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2180 2300 2510 2350 2560 2640 2550 2640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2180 2300}%
\special{pa 2214 2292}%
\special{pa 2282 2280}%
\special{pa 2316 2276}%
\special{pa 2348 2276}%
\special{pa 2380 2278}%
\special{pa 2412 2286}%
\special{pa 2442 2298}%
\special{pa 2470 2314}%
\special{pa 2498 2338}%
\special{pa 2526 2368}%
\special{pa 2550 2404}%
\special{pa 2572 2446}%
\special{pa 2590 2486}%
\special{pa 2602 2528}%
\special{pa 2608 2564}%
\special{pa 2606 2598}%
\special{pa 2596 2622}%
\special{pa 2578 2638}%
\special{pa 2550 2640}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 3170 1590 3570 1740 4000 1620 4000 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3170 1590}%
\special{pa 3290 1654}%
\special{pa 3350 1682}%
\special{pa 3410 1706}%
\special{pa 3440 1716}%
\special{pa 3500 1732}%
\special{pa 3560 1740}%
\special{pa 3590 1742}%
\special{pa 3620 1740}%
\special{pa 3652 1738}%
\special{pa 3712 1726}%
\special{pa 3744 1720}%
\special{pa 3774 1710}%
\special{pa 3806 1700}%
\special{pa 3836 1690}%
\special{pa 3868 1678}%
\special{pa 3898 1664}%
\special{pa 3930 1652}%
\special{pa 3960 1638}%
\special{pa 3992 1624}%
\special{pa 4000 1620}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2970 1640 3110 2020 3020 2420 3020 2420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2970 1640}%
\special{pa 3002 1700}%
\special{pa 3058 1820}%
\special{pa 3070 1850}%
\special{pa 3090 1910}%
\special{pa 3098 1940}%
\special{pa 3104 1970}%
\special{pa 3108 2000}%
\special{pa 3112 2032}%
\special{pa 3112 2062}%
\special{pa 3110 2092}%
\special{pa 3106 2124}%
\special{pa 3102 2154}%
\special{pa 3096 2186}%
\special{pa 3088 2218}%
\special{pa 3080 2248}%
\special{pa 3060 2312}%
\special{pa 3048 2342}%
\special{pa 3038 2374}%
\special{pa 3026 2406}%
\special{pa 3020 2420}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 4240 1620 4140 1850 4180 2150 4170 2130
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4240 1620}%
\special{pa 4222 1642}%
\special{pa 4202 1664}%
\special{pa 4186 1688}%
\special{pa 4170 1714}%
\special{pa 4156 1744}%
\special{pa 4148 1776}%
\special{pa 4142 1814}%
\special{pa 4140 1858}%
\special{pa 4144 1906}%
\special{pa 4152 1958}%
\special{pa 4160 2008}%
\special{pa 4170 2058}%
\special{pa 4180 2100}%
\special{pa 4188 2134}%
\special{pa 4192 2156}%
\special{pa 4190 2166}%
\special{pa 4184 2156}%
\special{pa 4170 2130}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 4550 1460 4730 1720 5060 1810 5060 1810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4550 1460}%
\special{pa 4566 1492}%
\special{pa 4582 1522}%
\special{pa 4596 1552}%
\special{pa 4614 1580}%
\special{pa 4630 1608}%
\special{pa 4648 1634}%
\special{pa 4668 1660}%
\special{pa 4688 1682}%
\special{pa 4710 1704}%
\special{pa 4734 1722}%
\special{pa 4758 1738}%
\special{pa 4786 1752}%
\special{pa 4814 1764}%
\special{pa 4844 1774}%
\special{pa 4908 1790}%
\special{pa 4940 1796}%
\special{pa 4974 1800}%
\special{pa 5006 1804}%
\special{pa 5040 1808}%
\special{pa 5060 1810}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 5080 2000 4830 2130 4760 2340 4760 2340
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5080 2000}%
\special{pa 5048 2010}%
\special{pa 5014 2022}%
\special{pa 4950 2046}%
\special{pa 4922 2060}%
\special{pa 4894 2076}%
\special{pa 4868 2092}%
\special{pa 4846 2112}%
\special{pa 4828 2136}%
\special{pa 4812 2160}%
\special{pa 4798 2188}%
\special{pa 4788 2218}%
\special{pa 4778 2250}%
\special{pa 4772 2282}%
\special{pa 4764 2316}%
\special{pa 4760 2340}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 2 2370 1940 2370 1940
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2370 1940 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2370 1940 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 2470 2460 2470 2460
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2470 2460 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2470 2460 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 2760 2150 2760 2150
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2760 2150 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2760 2150 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3600 1960 3600 1960
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 1960 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1960 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3620 1650 3620 1650
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3620 1650 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3620 1650 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 4460 1920 4460 1920
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4460 1920 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4460 1920 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 4850 1650 4850 1650
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4850 1650 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4850 1650 16 16 0  6.28318530717959E+0000}%
}}%
% SPLINE 3 0 3 0 Black White
% 4 2750 2150 3600 1950 4440 1920 4440 1920
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2750 2150}%
\special{pa 2782 2142}%
\special{pa 2812 2132}%
\special{pa 2844 2124}%
\special{pa 2874 2116}%
\special{pa 2906 2106}%
\special{pa 2936 2098}%
\special{pa 2968 2088}%
\special{pa 2998 2080}%
\special{pa 3030 2072}%
\special{pa 3060 2064}%
\special{pa 3092 2056}%
\special{pa 3122 2048}%
\special{pa 3154 2040}%
\special{pa 3184 2032}%
\special{pa 3216 2024}%
\special{pa 3246 2016}%
\special{pa 3278 2010}%
\special{pa 3310 2002}%
\special{pa 3340 1996}%
\special{pa 3372 1990}%
\special{pa 3402 1984}%
\special{pa 3466 1972}%
\special{pa 3496 1966}%
\special{pa 3528 1960}%
\special{pa 3592 1952}%
\special{pa 3622 1948}%
\special{pa 3686 1940}%
\special{pa 3718 1938}%
\special{pa 3750 1934}%
\special{pa 3942 1922}%
\special{pa 3972 1922}%
\special{pa 4006 1920}%
\special{pa 4102 1920}%
\special{pa 4134 1918}%
\special{pa 4294 1918}%
\special{pa 4326 1920}%
\special{pa 4440 1920}%
\special{fp}%
}}%
% SPLINE 3 0 3 0 Black White
% 4 4840 1660 4450 1910 4930 2240 4930 2240
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4840 1660}%
\special{pa 4802 1678}%
\special{pa 4764 1694}%
\special{pa 4726 1712}%
\special{pa 4690 1728}%
\special{pa 4654 1746}%
\special{pa 4620 1764}%
\special{pa 4588 1780}%
\special{pa 4560 1798}%
\special{pa 4532 1814}%
\special{pa 4510 1832}%
\special{pa 4490 1850}%
\special{pa 4472 1868}%
\special{pa 4460 1884}%
\special{pa 4452 1902}%
\special{pa 4450 1920}%
\special{pa 4450 1938}%
\special{pa 4456 1956}%
\special{pa 4468 1974}%
\special{pa 4482 1992}%
\special{pa 4500 2010}%
\special{pa 4520 2028}%
\special{pa 4544 2046}%
\special{pa 4572 2064}%
\special{pa 4602 2082}%
\special{pa 4634 2100}%
\special{pa 4668 2118}%
\special{pa 4704 2136}%
\special{pa 4742 2154}%
\special{pa 4782 2172}%
\special{pa 4820 2192}%
\special{pa 4862 2210}%
\special{pa 4902 2228}%
\special{pa 4930 2240}%
\special{fp}%
}}%
% SPLINE 3 0 3 0 Black White
% 3 3620 1650 3590 1960 3590 1960
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4930 2240}%
\special{pa 4930 2240}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 2 4940 2230 4940 2230
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4940 2230 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4940 2230 16 16 0  6.28318530717959E+0000}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 4760 2330 4760 2370 4760 2370
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4930 2240}%
\special{pa 4930 2240}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 4770 2320 4770 2360 4770 2360
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4930 2240}%
\special{pa 4930 2240}%
\special{fp}%
}}%
% SPLINE 3 0 3 0 Black White
% 4 2380 1950 2740 2130 2470 2470 2470 2470
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2380 1950}%
\special{pa 2500 1986}%
\special{pa 2536 1998}%
\special{pa 2572 2012}%
\special{pa 2606 2024}%
\special{pa 2638 2038}%
\special{pa 2666 2052}%
\special{pa 2690 2068}%
\special{pa 2710 2084}%
\special{pa 2726 2102}%
\special{pa 2736 2120}%
\special{pa 2742 2138}%
\special{pa 2742 2160}%
\special{pa 2738 2182}%
\special{pa 2728 2204}%
\special{pa 2716 2228}%
\special{pa 2698 2252}%
\special{pa 2678 2278}%
\special{pa 2654 2302}%
\special{pa 2628 2330}%
\special{pa 2600 2356}%
\special{pa 2570 2384}%
\special{pa 2540 2410}%
\special{pa 2476 2466}%
\special{pa 2470 2470}%
\special{fp}%
}}%
% SPLINE 3 0 3 0 Black White
% 3 3610 1660 3590 1950 3590 1950
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2470 2470}%
\special{pa 2470 2470}%
\special{fp}%
}}%
% SPLINE 3 0 3 0 Black White
% 3 3620 1650 3600 1960 3600 1960
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2470 2470}%
\special{pa 2470 2470}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3590 1630 3590 1970
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3590 1630}%
\special{pa 3590 1970}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1800 1200 1800 1300 2 0 0 0
% $\Sigma_1$
\put(18.0000,-13.0000){\makebox(0,0)[lb]{$\Sigma_1$}}%
% STR 2 0 3 0 Black White
% 4 1750 2960 1750 3060 2 0 0 0
% $\Sigma_2$
\put(17.5000,-30.6000){\makebox(0,0)[lb]{$\Sigma_2$}}%
% STR 2 0 3 0 Black White
% 4 2680 2770 2680 2870 2 0 0 0
% $\Sigma_3$
\put(26.8000,-28.7000){\makebox(0,0)[lb]{$\Sigma_3$}}%
% STR 2 0 3 0 Black White
% 4 3370 2310 3370 2410 2 0 0 0
% $\Sigma_4$
\put(33.7000,-24.1000){\makebox(0,0)[lb]{$\Sigma_4$}}%
% STR 2 0 3 0 Black White
% 4 3360 970 3360 1070 2 0 0 0
% $\Sigma_5$
\put(33.6000,-10.7000){\makebox(0,0)[lb]{$\Sigma_5$}}%
% STR 2 0 3 0 Black White
% 4 4180 2350 4180 2450 2 0 0 0
% $\Sigma_6$
\put(41.8000,-24.5000){\makebox(0,0)[lb]{$\Sigma_6$}}%
% STR 2 0 3 0 Black White
% 4 4750 960 4750 1060 2 0 0 0
% $\Sigma_7$
\put(47.5000,-10.6000){\makebox(0,0)[lb]{$\Sigma_7$}}%
% STR 2 0 3 0 Black White
% 4 5030 2710 5030 2810 2 0 0 0
% $\Sigma_8$
\put(50.3000,-28.1000){\makebox(0,0)[lb]{$\Sigma_8$}}%
% STR 2 0 3 0 Black White
% 4 2640 1380 2640 1480 2 0 0 0
% $C_1$
\put(26.4000,-14.8000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White
% 4 1720 2230 1720 2330 2 0 0 0
% $C_2$
\put(17.2000,-23.3000){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0 Black White
% 4 2990 2510 2990 2610 2 0 0 0
% $C_3$
\put(29.9000,-26.1000){\makebox(0,0)[lb]{$C_3$}}%
% STR 2 0 3 0 Black White
% 4 3960 1390 3960 1490 2 0 0 0
% $C_4$
\put(39.6000,-14.9000){\makebox(0,0)[lb]{$C_4$}}%
% STR 2 0 3 0 Black White
% 4 4340 1130 4340 1230 2 0 0 0
% $C_5$
\put(43.4000,-12.3000){\makebox(0,0)[lb]{$C_5$}}%
% VECTOR 3 0 3 0 Black White
% 2 4420 1290 4300 1560
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4420 1290}%
\special{pa 4300 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1560}%
\special{pa 4346 1508}%
\special{pa 4322 1512}%
\special{pa 4310 1492}%
\special{pa 4300 1560}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5580 1600 5580 1700 2 0 0 0
% $C_6$
\put(55.8000,-17.0000){\makebox(0,0)[lb]{$C_6$}}%
% STR 2 0 3 0 Black White
% 4 5630 1930 5630 2030 2 0 0 0
% $C_7$
\put(56.3000,-20.3000){\makebox(0,0)[lb]{$C_7$}}%
% VECTOR 3 0 3 0 Black White
% 2 5530 1730 5200 1830
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5530 1730}%
\special{pa 5200 1830}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1830}%
\special{pa 5270 1830}%
\special{pa 5252 1816}%
\special{pa 5258 1792}%
\special{pa 5200 1830}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 5530 2020 5230 1990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5530 2020}%
\special{pa 5230 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 1990}%
\special{pa 5294 2018}%
\special{pa 5284 1996}%
\special{pa 5298 1978}%
\special{pa 5230 1990}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 2070 2260 2130 2300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2070 2260}%
\special{pa 2130 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 2300}%
\special{pa 2086 2246}%
\special{pa 2086 2270}%
\special{pa 2064 2280}%
\special{pa 2130 2300}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 2730 1500 2730 1580
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2730 1500}%
\special{pa 2730 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 2730 1580}%
\special{pa 2750 1514}%
\special{pa 2730 1528}%
\special{pa 2710 1514}%
\special{pa 2730 1580}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2190 3570 2900 3900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2190 3570}%
\special{pa 2900 3900}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2900 3910 2220 4250
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2900 3910}%
\special{pa 2220 4250}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2890 3900 4790 3890
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2890 3900}%
\special{pa 4790 3890}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3840 3380 3840 3890
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3840 3380}%
\special{pa 3840 3890}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4780 3900 5450 3560
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4780 3900}%
\special{pa 5450 3560}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4790 3900 5440 4220
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4790 3900}%
\special{pa 5440 4220}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 2 2220 3580 2220 3580
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2220 3580 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2220 3580 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 2230 4250 2230 4250
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2230 4250 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2230 4250 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 2880 3890 2880 3890
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2880 3890 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2880 3890 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3830 3890 3830 3890
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3830 3890 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3830 3890 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3840 3390 3840 3390
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3840 3390 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3840 3390 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 4780 3900 4780 3900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4780 3900 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4780 3900 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 5450 3560 5450 3560
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5450 3560 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5450 3560 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 5430 4200 5430 4200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5430 4200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5430 4200 16 16 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 2050 3360 2050 3460 2 0 0 0
% $\Gamma_1$
\put(20.5000,-34.6000){\makebox(0,0)[lb]{$\Gamma_1$}}%
% STR 2 0 3 0 Black White
% 4 2020 4430 2020 4530 2 0 0 0
% $\Gamma_2$
\put(20.2000,-45.3000){\makebox(0,0)[lb]{$\Gamma_2$}}%
% STR 2 0 3 0 Black White
% 4 2760 3640 2760 3740 2 0 0 0
% $\Gamma_3$
\put(27.6000,-37.4000){\makebox(0,0)[lb]{$\Gamma_3$}}%
% STR 2 0 3 0 Black White
% 4 3710 4040 3710 4140 2 0 0 0
% $\Gamma_4$
\put(37.1000,-41.4000){\makebox(0,0)[lb]{$\Gamma_4$}}%
% STR 2 0 3 0 Black White
% 4 3660 3200 3660 3300 2 0 0 0
% $\Gamma_5$
\put(36.6000,-33.0000){\makebox(0,0)[lb]{$\Gamma_5$}}%
% STR 2 0 3 0 Black White
% 4 4580 3660 4580 3760 2 0 0 0
% $\Gamma_6$
\put(45.8000,-37.6000){\makebox(0,0)[lb]{$\Gamma_6$}}%
% STR 2 0 3 0 Black White
% 4 5260 3380 5260 3480 2 0 0 0
% $\Gamma_7$
\put(52.6000,-34.8000){\makebox(0,0)[lb]{$\Gamma_7$}}%
% STR 2 0 3 0 Black White
% 4 5230 4450 5230 4550 2 0 0 0
% $\Gamma_8$
\put(52.3000,-45.5000){\makebox(0,0)[lb]{$\Gamma_8$}}%
% STR 2 0 3 0 Black White
% 4 2030 3730 2030 3830 2 0 0 0
% $\Lambda_1$
\put(20.3000,-38.3000){\makebox(0,0)[lb]{$\Lambda_1$}}%
% STR 2 0 3 0 Black White
% 4 2040 4010 2040 4110 2 0 0 0
% $\Lambda_2$
\put(20.4000,-41.1000){\makebox(0,0)[lb]{$\Lambda_2$}}%
% STR 2 0 3 0 Black White
% 4 3090 4020 3090 4120 2 0 0 0
% $\Lambda_3$
\put(30.9000,-41.2000){\makebox(0,0)[lb]{$\Lambda_3$}}%
% STR 2 0 3 0 Black White
% 4 4110 3300 4110 3400 2 0 0 0
% $\Lambda_4$
\put(41.1000,-34.0000){\makebox(0,0)[lb]{$\Lambda_4$}}%
% STR 2 0 3 0 Black White
% 4 4290 3450 4290 3550 2 0 0 0
% $\Lambda_5$
\put(42.9000,-35.5000){\makebox(0,0)[lb]{$\Lambda_5$}}%
% STR 2 0 3 0 Black White
% 4 5250 3720 5250 3820 2 0 0 0
% $\Lambda_6$
\put(52.5000,-38.2000){\makebox(0,0)[lb]{$\Lambda_6$}}%
% STR 2 0 3 0 Black White
% 4 5260 3960 5260 4060 2 0 0 0
% $\Lambda_7$
\put(52.6000,-40.6000){\makebox(0,0)[lb]{$\Lambda_7$}}%
% VECTOR 3 0 3 0 Black White
% 2 4050 3430 3910 3610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4050 3430}%
\special{pa 3910 3610}%
\special{fp}%
\special{sh 1}%
\special{pa 3910 3610}%
\special{pa 3968 3570}%
\special{pa 3944 3568}%
\special{pa 3936 3546}%
\special{pa 3910 3610}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 4270 3590 4280 3840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4270 3590}%
\special{pa 4280 3840}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 3840}%
\special{pa 4298 3774}%
\special{pa 4278 3788}%
\special{pa 4258 3774}%
\special{pa 4280 3840}%
\special{fp}%
}}%
\end{picture}

==> (inline-2) <==
\begin{picture}( 46.8000, 45.3000)( 14.2000,-53.4000)
% CIRCLE 2 0 3 0 Black White
% 4 3770 2980 1600 2990 1600 2990 1600 2990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3770 2980 2170 2170  0.0000000  6.2831853}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 3010 870 3350 1350 4200 1370 4670 820 4670 820
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3010 870}%
\special{pa 3026 900}%
\special{pa 3040 930}%
\special{pa 3056 960}%
\special{pa 3070 990}%
\special{pa 3102 1050}%
\special{pa 3134 1106}%
\special{pa 3152 1134}%
\special{pa 3188 1186}%
\special{pa 3208 1212}%
\special{pa 3248 1260}%
\special{pa 3292 1304}%
\special{pa 3340 1344}%
\special{pa 3366 1362}%
\special{pa 3394 1378}%
\special{pa 3422 1392}%
\special{pa 3452 1406}%
\special{pa 3512 1430}%
\special{pa 3544 1440}%
\special{pa 3608 1456}%
\special{pa 3642 1460}%
\special{pa 3676 1466}%
\special{pa 3778 1472}%
\special{pa 3814 1472}%
\special{pa 3848 1470}%
\special{pa 3916 1462}%
\special{pa 3984 1450}%
\special{pa 4016 1442}%
\special{pa 4050 1434}%
\special{pa 4082 1422}%
\special{pa 4112 1412}%
\special{pa 4144 1398}%
\special{pa 4174 1384}%
\special{pa 4202 1370}%
\special{pa 4230 1354}%
\special{pa 4282 1318}%
\special{pa 4308 1298}%
\special{pa 4356 1258}%
\special{pa 4378 1236}%
\special{pa 4422 1188}%
\special{pa 4462 1140}%
\special{pa 4502 1088}%
\special{pa 4520 1060}%
\special{pa 4538 1034}%
\special{pa 4610 922}%
\special{pa 4626 894}%
\special{pa 4644 866}%
\special{pa 4660 836}%
\special{pa 4670 820}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 2080 1410 2420 2030 2010 2660 1420 2690 1420 2690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2080 1410}%
\special{pa 2104 1438}%
\special{pa 2148 1490}%
\special{pa 2172 1516}%
\special{pa 2194 1544}%
\special{pa 2214 1570}%
\special{pa 2236 1598}%
\special{pa 2256 1624}%
\special{pa 2276 1652}%
\special{pa 2294 1678}%
\special{pa 2312 1706}%
\special{pa 2344 1762}%
\special{pa 2358 1790}%
\special{pa 2372 1820}%
\special{pa 2384 1848}%
\special{pa 2394 1876}%
\special{pa 2410 1936}%
\special{pa 2416 1966}%
\special{pa 2418 1996}%
\special{pa 2420 2028}%
\special{pa 2420 2058}%
\special{pa 2418 2090}%
\special{pa 2414 2122}%
\special{pa 2406 2154}%
\special{pa 2400 2186}%
\special{pa 2390 2218}%
\special{pa 2378 2250}%
\special{pa 2366 2280}%
\special{pa 2350 2312}%
\special{pa 2318 2372}%
\special{pa 2298 2402}%
\special{pa 2280 2430}%
\special{pa 2236 2486}%
\special{pa 2212 2510}%
\special{pa 2188 2536}%
\special{pa 2164 2558}%
\special{pa 2138 2580}%
\special{pa 2112 2600}%
\special{pa 2084 2620}%
\special{pa 2028 2652}%
\special{pa 1998 2666}%
\special{pa 1968 2678}%
\special{pa 1938 2688}%
\special{pa 1908 2696}%
\special{pa 1878 2702}%
\special{pa 1846 2708}%
\special{pa 1816 2712}%
\special{pa 1752 2716}%
\special{pa 1688 2716}%
\special{pa 1654 2714}%
\special{pa 1622 2712}%
\special{pa 1588 2710}%
\special{pa 1556 2706}%
\special{pa 1522 2704}%
\special{pa 1488 2700}%
\special{pa 1456 2694}%
\special{pa 1422 2690}%
\special{pa 1420 2690}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 6 1480 3130 1940 3240 2310 3610 2390 4190 2030 4650 1980 4660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1480 3130}%
\special{pa 1512 3134}%
\special{pa 1546 3138}%
\special{pa 1578 3144}%
\special{pa 1610 3148}%
\special{pa 1642 3154}%
\special{pa 1674 3158}%
\special{pa 1706 3164}%
\special{pa 1736 3172}%
\special{pa 1768 3178}%
\special{pa 1798 3186}%
\special{pa 1830 3196}%
\special{pa 1860 3206}%
\special{pa 1888 3218}%
\special{pa 1918 3230}%
\special{pa 1974 3258}%
\special{pa 2002 3274}%
\special{pa 2030 3292}%
\special{pa 2056 3312}%
\special{pa 2082 3330}%
\special{pa 2154 3396}%
\special{pa 2198 3444}%
\special{pa 2258 3522}%
\special{pa 2276 3550}%
\special{pa 2308 3606}%
\special{pa 2324 3636}%
\special{pa 2338 3664}%
\special{pa 2362 3724}%
\special{pa 2372 3756}%
\special{pa 2382 3786}%
\special{pa 2390 3818}%
\special{pa 2396 3848}%
\special{pa 2402 3880}%
\special{pa 2410 3944}%
\special{pa 2410 3978}%
\special{pa 2412 4010}%
\special{pa 2410 4044}%
\special{pa 2408 4076}%
\special{pa 2404 4110}%
\special{pa 2400 4142}%
\special{pa 2394 4176}%
\special{pa 2386 4210}%
\special{pa 2376 4244}%
\special{pa 2366 4276}%
\special{pa 2354 4310}%
\special{pa 2326 4374}%
\special{pa 2310 4404}%
\special{pa 2274 4464}%
\special{pa 2254 4492}%
\special{pa 2234 4518}%
\special{pa 2188 4564}%
\special{pa 2136 4604}%
\special{pa 2110 4620}%
\special{pa 2080 4634}%
\special{pa 2052 4644}%
\special{pa 2020 4652}%
\special{pa 1980 4660}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 5520 1530 5100 2030 5270 2640 6100 2960 6100 2960
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5520 1530}%
\special{pa 5494 1552}%
\special{pa 5466 1574}%
\special{pa 5440 1596}%
\special{pa 5412 1618}%
\special{pa 5360 1662}%
\special{pa 5336 1684}%
\special{pa 5312 1708}%
\special{pa 5288 1730}%
\special{pa 5264 1754}%
\special{pa 5242 1778}%
\special{pa 5222 1802}%
\special{pa 5202 1828}%
\special{pa 5184 1854}%
\special{pa 5166 1878}%
\special{pa 5150 1906}%
\special{pa 5136 1932}%
\special{pa 5124 1960}%
\special{pa 5112 1990}%
\special{pa 5104 2018}%
\special{pa 5096 2048}%
\special{pa 5092 2080}%
\special{pa 5088 2110}%
\special{pa 5086 2142}%
\special{pa 5086 2176}%
\special{pa 5088 2208}%
\special{pa 5092 2240}%
\special{pa 5098 2274}%
\special{pa 5104 2306}%
\special{pa 5112 2340}%
\special{pa 5132 2404}%
\special{pa 5160 2468}%
\special{pa 5174 2498}%
\special{pa 5190 2528}%
\special{pa 5226 2584}%
\special{pa 5266 2636}%
\special{pa 5288 2660}%
\special{pa 5310 2682}%
\special{pa 5334 2704}%
\special{pa 5358 2724}%
\special{pa 5382 2742}%
\special{pa 5408 2760}%
\special{pa 5434 2776}%
\special{pa 5462 2792}%
\special{pa 5546 2834}%
\special{pa 5576 2846}%
\special{pa 5606 2856}%
\special{pa 5638 2866}%
\special{pa 5668 2876}%
\special{pa 5700 2886}%
\special{pa 5764 2902}%
\special{pa 5798 2908}%
\special{pa 5830 2916}%
\special{pa 5864 2922}%
\special{pa 5896 2928}%
\special{pa 5998 2946}%
\special{pa 6032 2950}%
\special{pa 6066 2956}%
\special{pa 6100 2960}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 6050 3440 5190 3620 4940 4050 5040 4940 5040 4940
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6050 3440}%
\special{pa 5876 3440}%
\special{pa 5840 3442}%
\special{pa 5806 3442}%
\special{pa 5670 3450}%
\special{pa 5638 3454}%
\special{pa 5604 3458}%
\special{pa 5572 3462}%
\special{pa 5508 3474}%
\special{pa 5418 3498}%
\special{pa 5388 3508}%
\special{pa 5360 3520}%
\special{pa 5330 3532}%
\special{pa 5304 3546}%
\special{pa 5276 3560}%
\special{pa 5250 3576}%
\special{pa 5226 3592}%
\special{pa 5178 3632}%
\special{pa 5134 3676}%
\special{pa 5112 3700}%
\special{pa 5092 3726}%
\special{pa 5056 3778}%
\special{pa 5038 3806}%
\special{pa 5022 3836}%
\special{pa 5008 3864}%
\special{pa 4994 3894}%
\special{pa 4980 3926}%
\special{pa 4968 3956}%
\special{pa 4958 3988}%
\special{pa 4948 4018}%
\special{pa 4940 4050}%
\special{pa 4922 4146}%
\special{pa 4920 4176}%
\special{pa 4916 4208}%
\special{pa 4914 4240}%
\special{pa 4914 4304}%
\special{pa 4916 4336}%
\special{pa 4916 4368}%
\special{pa 4920 4400}%
\special{pa 4922 4430}%
\special{pa 4926 4462}%
\special{pa 4932 4494}%
\special{pa 4936 4526}%
\special{pa 4942 4558}%
\special{pa 4950 4590}%
\special{pa 4956 4622}%
\special{pa 4964 4654}%
\special{pa 4970 4686}%
\special{pa 4978 4718}%
\special{pa 4988 4750}%
\special{pa 5004 4814}%
\special{pa 5014 4846}%
\special{pa 5022 4878}%
\special{pa 5032 4908}%
\special{pa 5040 4940}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2520 1020 3160 2510 3080 5310 3080 5310
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2520 1020}%
\special{pa 2536 1050}%
\special{pa 2550 1078}%
\special{pa 2566 1108}%
\special{pa 2580 1136}%
\special{pa 2596 1166}%
\special{pa 2610 1194}%
\special{pa 2626 1224}%
\special{pa 2640 1252}%
\special{pa 2656 1280}%
\special{pa 2670 1310}%
\special{pa 2686 1338}%
\special{pa 2700 1368}%
\special{pa 2714 1396}%
\special{pa 2730 1426}%
\special{pa 2744 1456}%
\special{pa 2758 1484}%
\special{pa 2772 1514}%
\special{pa 2786 1542}%
\special{pa 2800 1572}%
\special{pa 2816 1600}%
\special{pa 2828 1630}%
\special{pa 2842 1658}%
\special{pa 2870 1718}%
\special{pa 2884 1746}%
\special{pa 2896 1776}%
\special{pa 2910 1806}%
\special{pa 2922 1834}%
\special{pa 2936 1864}%
\special{pa 2948 1894}%
\special{pa 2960 1922}%
\special{pa 2996 2012}%
\special{pa 3008 2040}%
\special{pa 3020 2070}%
\special{pa 3030 2100}%
\special{pa 3042 2130}%
\special{pa 3052 2160}%
\special{pa 3064 2190}%
\special{pa 3104 2310}%
\special{pa 3112 2340}%
\special{pa 3122 2370}%
\special{pa 3138 2430}%
\special{pa 3148 2460}%
\special{pa 3156 2490}%
\special{pa 3162 2520}%
\special{pa 3170 2550}%
\special{pa 3178 2582}%
\special{pa 3190 2642}%
\special{pa 3198 2672}%
\special{pa 3204 2704}%
\special{pa 3208 2734}%
\special{pa 3214 2766}%
\special{pa 3220 2796}%
\special{pa 3224 2826}%
\special{pa 3230 2858}%
\special{pa 3234 2888}%
\special{pa 3238 2920}%
\special{pa 3242 2950}%
\special{pa 3246 2982}%
\special{pa 3248 3012}%
\special{pa 3256 3076}%
\special{pa 3258 3106}%
\special{pa 3262 3170}%
\special{pa 3264 3200}%
\special{pa 3270 3296}%
\special{pa 3270 3326}%
\special{pa 3272 3358}%
\special{pa 3272 3422}%
\special{pa 3274 3454}%
\special{pa 3274 3580}%
\special{pa 3272 3612}%
\special{pa 3272 3644}%
\special{pa 3270 3676}%
\special{pa 3270 3708}%
\special{pa 3268 3740}%
\special{pa 3268 3772}%
\special{pa 3266 3806}%
\special{pa 3254 3998}%
\special{pa 3250 4030}%
\special{pa 3248 4062}%
\special{pa 3246 4096}%
\special{pa 3242 4128}%
\special{pa 3240 4160}%
\special{pa 3232 4224}%
\special{pa 3230 4258}%
\special{pa 3218 4354}%
\special{pa 3214 4388}%
\special{pa 3206 4452}%
\special{pa 3202 4486}%
\special{pa 3194 4550}%
\special{pa 3190 4584}%
\special{pa 3182 4648}%
\special{pa 3176 4682}%
\special{pa 3168 4746}%
\special{pa 3162 4780}%
\special{pa 3158 4812}%
\special{pa 3152 4844}%
\special{pa 3148 4878}%
\special{pa 3144 4910}%
\special{pa 3138 4942}%
\special{pa 3134 4976}%
\special{pa 3128 5008}%
\special{pa 3122 5042}%
\special{pa 3118 5074}%
\special{pa 3112 5106}%
\special{pa 3108 5140}%
\special{pa 3102 5172}%
\special{pa 3098 5206}%
\special{pa 3086 5270}%
\special{pa 3082 5304}%
\special{pa 3080 5310}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2390 4940 2390 5040 2 0 0 0
% $P_3$
\put(23.9000,-50.4000){\makebox(0,0)[lb]{$P_3$}}%
% STR 2 0 3 0 Black White
% 4 3420 5370 3420 5470 2 0 0 0
% $P_4$
\put(34.2000,-54.7000){\makebox(0,0)[lb]{$P_4$}}%
% STR 2 0 3 0 Black White
% 4 4430 5210 4430 5310 2 0 0 0
% $P_6$
\put(44.3000,-53.1000){\makebox(0,0)[lb]{$P_6$}}%
% SPLINE 2 0 3 0 Black White
% 4 5160 1110 4100 2960 4070 5330 4070 5330
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5160 1110}%
\special{pa 5140 1138}%
\special{pa 5122 1164}%
\special{pa 5102 1190}%
\special{pa 5082 1218}%
\special{pa 5062 1244}%
\special{pa 5044 1272}%
\special{pa 5004 1324}%
\special{pa 4984 1352}%
\special{pa 4966 1378}%
\special{pa 4946 1406}%
\special{pa 4926 1432}%
\special{pa 4908 1458}%
\special{pa 4888 1486}%
\special{pa 4870 1512}%
\special{pa 4850 1540}%
\special{pa 4832 1566}%
\special{pa 4812 1594}%
\special{pa 4794 1620}%
\special{pa 4776 1648}%
\special{pa 4756 1674}%
\special{pa 4738 1702}%
\special{pa 4720 1728}%
\special{pa 4684 1784}%
\special{pa 4666 1810}%
\special{pa 4648 1838}%
\special{pa 4630 1864}%
\special{pa 4612 1892}%
\special{pa 4596 1920}%
\special{pa 4578 1946}%
\special{pa 4562 1974}%
\special{pa 4544 2002}%
\special{pa 4528 2030}%
\special{pa 4510 2056}%
\special{pa 4414 2224}%
\special{pa 4400 2252}%
\special{pa 4384 2280}%
\special{pa 4370 2308}%
\special{pa 4354 2336}%
\special{pa 4284 2476}%
\special{pa 4272 2506}%
\special{pa 4258 2534}%
\special{pa 4246 2562}%
\special{pa 4234 2592}%
\special{pa 4210 2648}%
\special{pa 4198 2678}%
\special{pa 4186 2706}%
\special{pa 4176 2736}%
\special{pa 4164 2766}%
\special{pa 4154 2794}%
\special{pa 4134 2854}%
\special{pa 4124 2882}%
\special{pa 4114 2912}%
\special{pa 4066 3092}%
\special{pa 4060 3122}%
\special{pa 4052 3152}%
\special{pa 4040 3212}%
\special{pa 4034 3244}%
\special{pa 4028 3274}%
\special{pa 4024 3304}%
\special{pa 4018 3336}%
\special{pa 4014 3366}%
\special{pa 4010 3398}%
\special{pa 4006 3428}%
\special{pa 4002 3460}%
\special{pa 3998 3490}%
\special{pa 3994 3522}%
\special{pa 3992 3552}%
\special{pa 3988 3584}%
\special{pa 3986 3616}%
\special{pa 3984 3646}%
\special{pa 3976 3774}%
\special{pa 3974 3804}%
\special{pa 3974 3836}%
\special{pa 3972 3868}%
\special{pa 3972 4126}%
\special{pa 3974 4158}%
\special{pa 3974 4190}%
\special{pa 3976 4222}%
\special{pa 3976 4254}%
\special{pa 3978 4288}%
\special{pa 3980 4320}%
\special{pa 3980 4352}%
\special{pa 3982 4386}%
\special{pa 3986 4450}%
\special{pa 3988 4484}%
\special{pa 3990 4516}%
\special{pa 3994 4548}%
\special{pa 3996 4582}%
\special{pa 3998 4614}%
\special{pa 4002 4646}%
\special{pa 4004 4680}%
\special{pa 4006 4712}%
\special{pa 4010 4746}%
\special{pa 4012 4778}%
\special{pa 4016 4812}%
\special{pa 4018 4844}%
\special{pa 4022 4878}%
\special{pa 4026 4910}%
\special{pa 4028 4944}%
\special{pa 4032 4976}%
\special{pa 4036 5010}%
\special{pa 4040 5042}%
\special{pa 4042 5076}%
\special{pa 4046 5108}%
\special{pa 4050 5142}%
\special{pa 4054 5174}%
\special{pa 4056 5208}%
\special{pa 4060 5242}%
\special{pa 4064 5274}%
\special{pa 4068 5308}%
\special{pa 4070 5330}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 2 2090 2130 2090 2130
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2090 2130 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2090 2130 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 2070 3690 2070 3690
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2070 3690 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2070 3690 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 2740 3010 2740 3010
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2740 3010 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2740 3010 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3650 2600 3650 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3650 2600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3650 2600 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 3760 1140 3760 1140
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3760 1140 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3760 1140 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 4770 2980 4770 2990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4770 2980 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4770 2990 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 5520 2360 5520 2360
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5520 2360 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5520 2360 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 5310 3940 5310 3940
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5310 3940 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5310 3940 16 16 0  6.28318530717959E+0000}%
}}%
% SPLINE 1 0 3 0 Black White
% 4 2120 2150 2570 2490 2740 3020 2740 3020
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2120 2150}%
\special{pa 2150 2166}%
\special{pa 2180 2184}%
\special{pa 2208 2200}%
\special{pa 2238 2216}%
\special{pa 2294 2252}%
\special{pa 2322 2268}%
\special{pa 2350 2286}%
\special{pa 2376 2306}%
\special{pa 2402 2324}%
\special{pa 2428 2344}%
\special{pa 2476 2384}%
\special{pa 2520 2428}%
\special{pa 2560 2476}%
\special{pa 2578 2500}%
\special{pa 2594 2526}%
\special{pa 2608 2552}%
\special{pa 2636 2608}%
\special{pa 2648 2636}%
\special{pa 2668 2696}%
\special{pa 2678 2728}%
\special{pa 2686 2758}%
\special{pa 2710 2854}%
\special{pa 2716 2888}%
\special{pa 2722 2920}%
\special{pa 2728 2954}%
\special{pa 2734 2986}%
\special{pa 2740 3020}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 4 2060 3690 2500 3440 2730 3020 2730 3020
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2060 3690}%
\special{pa 2092 3678}%
\special{pa 2122 3666}%
\special{pa 2154 3652}%
\special{pa 2184 3640}%
\special{pa 2274 3598}%
\special{pa 2302 3582}%
\special{pa 2330 3568}%
\special{pa 2358 3552}%
\special{pa 2436 3498}%
\special{pa 2460 3478}%
\special{pa 2482 3458}%
\special{pa 2526 3414}%
\special{pa 2544 3390}%
\special{pa 2564 3364}%
\special{pa 2580 3338}%
\special{pa 2598 3312}%
\special{pa 2614 3284}%
\special{pa 2628 3256}%
\special{pa 2642 3226}%
\special{pa 2656 3198}%
\special{pa 2684 3138}%
\special{pa 2696 3106}%
\special{pa 2708 3076}%
\special{pa 2720 3044}%
\special{pa 2730 3020}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2740 3000 3640 2610
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2740 3000}%
\special{pa 3640 2610}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 3 3750 1150 3640 2620 3640 2620
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2730 3020}%
\special{pa 2730 3020}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 3 3760 1150 3650 2610 3650 2610
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2730 3020}%
\special{pa 2730 3020}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 3 3650 2600 3760 1150 3760 1150
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2730 3020}%
\special{pa 2730 3020}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3770 1140 3650 2610
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3770 1140}%
\special{pa 3650 2610}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 3 3660 2600 4770 2990 4770 2990
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2730 3020}%
\special{pa 2730 3020}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3650 2610 4770 2980
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3650 2610}%
\special{pa 4770 2980}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 4 4770 2990 5030 2550 5510 2360 5510 2360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4770 2990}%
\special{pa 4784 2960}%
\special{pa 4796 2928}%
\special{pa 4810 2896}%
\special{pa 4824 2866}%
\special{pa 4836 2836}%
\special{pa 4850 2804}%
\special{pa 4866 2776}%
\special{pa 4880 2746}%
\special{pa 4896 2718}%
\special{pa 4912 2692}%
\special{pa 4930 2664}%
\special{pa 4948 2640}%
\special{pa 4988 2592}%
\special{pa 5008 2570}%
\special{pa 5032 2550}%
\special{pa 5054 2530}%
\special{pa 5132 2482}%
\special{pa 5160 2468}%
\special{pa 5190 2456}%
\special{pa 5218 2444}%
\special{pa 5248 2432}%
\special{pa 5344 2402}%
\special{pa 5440 2378}%
\special{pa 5508 2362}%
\special{pa 5510 2360}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White
% 4 4770 2990 4940 3550 5300 3930 5300 3930
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4770 2990}%
\special{pa 4776 3024}%
\special{pa 4794 3120}%
\special{pa 4802 3152}%
\special{pa 4808 3184}%
\special{pa 4832 3280}%
\special{pa 4840 3310}%
\special{pa 4850 3342}%
\special{pa 4870 3402}%
\special{pa 4882 3430}%
\special{pa 4894 3460}%
\special{pa 4906 3488}%
\special{pa 4920 3516}%
\special{pa 4936 3542}%
\special{pa 4952 3570}%
\special{pa 4970 3596}%
\special{pa 4988 3620}%
\special{pa 5006 3646}%
\special{pa 5026 3670}%
\special{pa 5070 3718}%
\special{pa 5092 3740}%
\special{pa 5114 3764}%
\special{pa 5234 3874}%
\special{pa 5260 3896}%
\special{pa 5284 3916}%
\special{pa 5300 3930}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1940 1290 1940 1390 2 0 0 0
% $\widetilde C_1$
\put(19.4000,-13.9000){\makebox(0,0)[lb]{$\widetilde C_1$}}%
% STR 2 0 3 0 Black White
% 4 2350 900 2350 1000 2 0 0 0
% $\widetilde C_3$
\put(23.5000,-10.0000){\makebox(0,0)[lb]{$\widetilde C_3$}}%
% STR 2 0 3 0 Black White
% 4 1670 4700 1670 4800 2 0 0 0
% $\widetilde C_2$
\put(16.7000,-48.0000){\makebox(0,0)[lb]{$\widetilde C_2$}}%
% STR 2 0 3 0 Black White
% 4 2060 3020 2060 3120 2 0 0 0
% $\Sigma'_3$
\put(20.6000,-31.2000){\makebox(0,0)[lb]{$\Sigma'_3$}}%
% STR 2 0 3 0 Black White
% 4 1770 2370 1770 2470 2 0 0 0
% $\Sigma'_1$
\put(17.7000,-24.7000){\makebox(0,0)[lb]{$\Sigma'_1$}}%
\end{picture}
\begin{picture}( 32.3600, 28.4300)( 11.3000,-34.7300)
% SPLINE 2 0 3 0 Black White
% 4 2260 1010 1760 1800 1880 2640 1880 2640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2260 1010}%
\special{pa 2238 1036}%
\special{pa 2214 1062}%
\special{pa 2060 1244}%
\special{pa 2040 1270}%
\special{pa 2018 1296}%
\special{pa 1998 1322}%
\special{pa 1978 1350}%
\special{pa 1942 1402}%
\special{pa 1924 1430}%
\special{pa 1906 1456}%
\special{pa 1890 1484}%
\special{pa 1874 1510}%
\special{pa 1858 1538}%
\special{pa 1830 1594}%
\special{pa 1794 1678}%
\special{pa 1784 1706}%
\special{pa 1776 1736}%
\special{pa 1768 1764}%
\special{pa 1756 1824}%
\special{pa 1748 1884}%
\special{pa 1746 1914}%
\special{pa 1746 2006}%
\special{pa 1748 2036}%
\special{pa 1752 2100}%
\special{pa 1756 2130}%
\special{pa 1762 2162}%
\special{pa 1766 2194}%
\special{pa 1778 2258}%
\special{pa 1794 2322}%
\special{pa 1800 2356}%
\special{pa 1810 2388}%
\special{pa 1826 2452}%
\special{pa 1836 2486}%
\special{pa 1844 2518}%
\special{pa 1854 2550}%
\special{pa 1864 2584}%
\special{pa 1874 2616}%
\special{pa 1880 2640}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 2260 1020 2590 1490 2560 2310 1880 2630 1880 2630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2260 1020}%
\special{pa 2282 1044}%
\special{pa 2302 1068}%
\special{pa 2324 1092}%
\special{pa 2344 1116}%
\special{pa 2366 1140}%
\special{pa 2386 1166}%
\special{pa 2426 1214}%
\special{pa 2444 1240}%
\special{pa 2464 1266}%
\special{pa 2482 1292}%
\special{pa 2500 1320}%
\special{pa 2516 1346}%
\special{pa 2548 1402}%
\special{pa 2564 1432}%
\special{pa 2592 1492}%
\special{pa 2616 1556}%
\special{pa 2626 1588}%
\special{pa 2636 1622}%
\special{pa 2644 1654}%
\special{pa 2652 1690}%
\special{pa 2658 1724}%
\special{pa 2662 1758}%
\special{pa 2668 1792}%
\special{pa 2670 1828}%
\special{pa 2674 1896}%
\special{pa 2672 1930}%
\special{pa 2672 1964}%
\special{pa 2664 2032}%
\special{pa 2660 2064}%
\special{pa 2654 2096}%
\special{pa 2646 2128}%
\special{pa 2626 2188}%
\special{pa 2602 2244}%
\special{pa 2570 2296}%
\special{pa 2554 2320}%
\special{pa 2534 2344}%
\special{pa 2492 2386}%
\special{pa 2470 2404}%
\special{pa 2446 2422}%
\special{pa 2420 2440}%
\special{pa 2368 2472}%
\special{pa 2340 2486}%
\special{pa 2310 2500}%
\special{pa 2220 2536}%
\special{pa 2188 2546}%
\special{pa 2154 2558}%
\special{pa 2122 2568}%
\special{pa 2088 2578}%
\special{pa 2054 2586}%
\special{pa 2020 2596}%
\special{pa 1952 2612}%
\special{pa 1918 2622}%
\special{pa 1884 2630}%
\special{pa 1880 2630}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 2440 920 2800 1370 2810 2320 1940 2830 1940 2830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2440 920}%
\special{pa 2486 966}%
\special{pa 2508 990}%
\special{pa 2530 1012}%
\special{pa 2552 1036}%
\special{pa 2574 1058}%
\special{pa 2618 1106}%
\special{pa 2638 1130}%
\special{pa 2658 1156}%
\special{pa 2678 1180}%
\special{pa 2698 1206}%
\special{pa 2734 1258}%
\special{pa 2752 1286}%
\special{pa 2770 1312}%
\special{pa 2786 1342}%
\special{pa 2800 1370}%
\special{pa 2828 1430}%
\special{pa 2852 1494}%
\special{pa 2882 1590}%
\special{pa 2890 1624}%
\special{pa 2908 1726}%
\special{pa 2912 1760}%
\special{pa 2918 1862}%
\special{pa 2918 1896}%
\special{pa 2912 1998}%
\special{pa 2908 2030}%
\special{pa 2896 2094}%
\special{pa 2880 2158}%
\special{pa 2860 2218}%
\special{pa 2836 2274}%
\special{pa 2822 2302}%
\special{pa 2790 2354}%
\special{pa 2754 2402}%
\special{pa 2714 2446}%
\special{pa 2692 2468}%
\special{pa 2670 2488}%
\special{pa 2622 2528}%
\special{pa 2570 2564}%
\special{pa 2518 2596}%
\special{pa 2490 2612}%
\special{pa 2460 2628}%
\special{pa 2432 2642}%
\special{pa 2402 2658}%
\special{pa 2372 2672}%
\special{pa 2340 2684}%
\special{pa 2310 2698}%
\special{pa 2278 2712}%
\special{pa 2182 2748}%
\special{pa 2148 2760}%
\special{pa 2116 2772}%
\special{pa 2082 2784}%
\special{pa 2048 2794}%
\special{pa 2014 2806}%
\special{pa 1982 2816}%
\special{pa 1948 2828}%
\special{pa 1940 2830}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 1960 2820 2090 3150 2350 3410 2350 3410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1960 2820}%
\special{pa 1970 2852}%
\special{pa 1978 2884}%
\special{pa 1988 2914}%
\special{pa 1998 2946}%
\special{pa 2008 2976}%
\special{pa 2044 3066}%
\special{pa 2072 3122}%
\special{pa 2090 3148}%
\special{pa 2106 3174}%
\special{pa 2126 3200}%
\special{pa 2146 3224}%
\special{pa 2168 3246}%
\special{pa 2190 3270}%
\special{pa 2212 3292}%
\special{pa 2260 3336}%
\special{pa 2286 3356}%
\special{pa 2310 3378}%
\special{pa 2336 3398}%
\special{pa 2350 3410}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2350 3410 2940 2790 3240 3410 3240 3410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2350 3410}%
\special{pa 2374 3372}%
\special{pa 2400 3336}%
\special{pa 2424 3298}%
\special{pa 2520 3154}%
\special{pa 2544 3120}%
\special{pa 2566 3086}%
\special{pa 2590 3054}%
\special{pa 2614 3024}%
\special{pa 2636 2994}%
\special{pa 2660 2966}%
\special{pa 2704 2914}%
\special{pa 2748 2870}%
\special{pa 2770 2852}%
\special{pa 2790 2834}%
\special{pa 2812 2820}%
\special{pa 2832 2808}%
\special{pa 2852 2798}%
\special{pa 2872 2792}%
\special{pa 2890 2786}%
\special{pa 2910 2786}%
\special{pa 2928 2788}%
\special{pa 2944 2792}%
\special{pa 2962 2800}%
\special{pa 2978 2812}%
\special{pa 2996 2826}%
\special{pa 3010 2842}%
\special{pa 3042 2882}%
\special{pa 3056 2906}%
\special{pa 3070 2932}%
\special{pa 3112 3022}%
\special{pa 3124 3056}%
\special{pa 3138 3090}%
\special{pa 3150 3126}%
\special{pa 3164 3164}%
\special{pa 3188 3240}%
\special{pa 3212 3320}%
\special{pa 3226 3360}%
\special{pa 3238 3400}%
\special{pa 3240 3410}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 4050 3300 4320 1760 3020 630 3020 630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 3300}%
\special{pa 4064 3266}%
\special{pa 4100 3164}%
\special{pa 4114 3130}%
\special{pa 4150 3028}%
\special{pa 4162 2996}%
\special{pa 4186 2928}%
\special{pa 4196 2894}%
\special{pa 4208 2860}%
\special{pa 4218 2828}%
\special{pa 4230 2794}%
\special{pa 4240 2760}%
\special{pa 4250 2728}%
\special{pa 4260 2694}%
\special{pa 4270 2662}%
\special{pa 4278 2628}%
\special{pa 4288 2596}%
\special{pa 4296 2564}%
\special{pa 4304 2530}%
\special{pa 4312 2498}%
\special{pa 4318 2466}%
\special{pa 4326 2434}%
\special{pa 4338 2370}%
\special{pa 4344 2340}%
\special{pa 4348 2308}%
\special{pa 4352 2278}%
\special{pa 4356 2246}%
\special{pa 4360 2216}%
\special{pa 4362 2184}%
\special{pa 4366 2124}%
\special{pa 4366 2036}%
\special{pa 4364 2006}%
\special{pa 4360 1950}%
\special{pa 4356 1920}%
\special{pa 4352 1892}%
\special{pa 4348 1866}%
\special{pa 4342 1838}%
\special{pa 4334 1810}%
\special{pa 4328 1784}%
\special{pa 4320 1756}%
\special{pa 4290 1678}%
\special{pa 4278 1654}%
\special{pa 4266 1628}%
\special{pa 4252 1604}%
\special{pa 4238 1578}%
\special{pa 4224 1554}%
\special{pa 4192 1506}%
\special{pa 4174 1482}%
\special{pa 4158 1460}%
\special{pa 4138 1436}%
\special{pa 4120 1414}%
\special{pa 4100 1392}%
\special{pa 4080 1368}%
\special{pa 4060 1346}%
\special{pa 4016 1302}%
\special{pa 3994 1282}%
\special{pa 3946 1238}%
\special{pa 3922 1218}%
\special{pa 3898 1196}%
\special{pa 3874 1176}%
\special{pa 3796 1116}%
\special{pa 3768 1094}%
\special{pa 3742 1076}%
\special{pa 3658 1016}%
\special{pa 3628 996}%
\special{pa 3600 978}%
\special{pa 3570 958}%
\special{pa 3540 940}%
\special{pa 3510 920}%
\special{pa 3480 902}%
\special{pa 3450 882}%
\special{pa 3390 846}%
\special{pa 3358 826}%
\special{pa 3328 808}%
\special{pa 3264 772}%
\special{pa 3234 752}%
\special{pa 3042 644}%
\special{pa 3020 630}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 4 2260 1020 2130 1160 2060 1250 2060 1250
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2260 1020}%
\special{pa 2238 1044}%
\special{pa 2216 1066}%
\special{pa 2172 1114}%
\special{pa 2150 1136}%
\special{pa 2130 1162}%
\special{pa 2110 1186}%
\special{pa 2090 1212}%
\special{pa 2070 1236}%
\special{pa 2060 1250}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 1890 1470 1810 1640 1810 1640
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2060 1250}%
\special{pa 2060 1250}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 1910 1450 1780 1680 1780 1680
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2060 1250}%
\special{pa 2060 1250}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1910 1460 1800 1640
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1910 1460}%
\special{pa 1800 1640}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1750 1830 1740 2060
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1750 1830}%
\special{pa 1740 2060}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1810 2390 1880 2630
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1810 2390}%
\special{pa 1880 2630}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 3 1960 2840 2050 3090 2050 3090
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2060 1250}%
\special{pa 2060 1250}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1960 2830 2040 3060
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1960 2830}%
\special{pa 2040 3060}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 2190 3270 2330 3410
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2190 3270}%
\special{pa 2330 3410}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 4 2450 930 2730 710 3020 630 3020 630
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2450 930}%
\special{pa 2498 886}%
\special{pa 2522 862}%
\special{pa 2546 840}%
\special{pa 2570 820}%
\special{pa 2594 798}%
\special{pa 2620 780}%
\special{pa 2646 760}%
\special{pa 2672 744}%
\special{pa 2700 726}%
\special{pa 2726 712}%
\special{pa 2756 700}%
\special{pa 2784 688}%
\special{pa 2814 678}%
\special{pa 2846 668}%
\special{pa 2876 660}%
\special{pa 2908 652}%
\special{pa 3004 634}%
\special{pa 3020 630}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Black White
% 4 3240 3400 3640 3470 4050 3290 4050 3290
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3240 3400}%
\special{pa 3336 3430}%
\special{pa 3432 3454}%
\special{pa 3496 3466}%
\special{pa 3526 3470}%
\special{pa 3558 3472}%
\special{pa 3588 3474}%
\special{pa 3620 3472}%
\special{pa 3650 3470}%
\special{pa 3710 3458}%
\special{pa 3740 3450}%
\special{pa 3770 3440}%
\special{pa 3800 3428}%
\special{pa 3828 3416}%
\special{pa 3858 3402}%
\special{pa 3886 3386}%
\special{pa 3916 3370}%
\special{pa 3944 3354}%
\special{pa 3974 3338}%
\special{pa 4030 3302}%
\special{pa 4050 3290}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3340 2240 3340 2340 2 0 0 0
% $\Sigma'_3$
\put(33.4000,-23.4000){\makebox(0,0)[lb]{$\Sigma'_3$}}%
% STR 2 0 3 0 Black White
% 4 1130 1460 1130 1560 2 0 0 0
% $P_1$
\put(11.3000,-15.6000){\makebox(0,0)[lb]{$P_1$}}%
% VECTOR 3 0 3 0 Black White
% 2 1450 1400 1990 1190
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1450 1400}%
\special{pa 1990 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 1190}%
\special{pa 1922 1196}%
\special{pa 1940 1210}%
\special{pa 1936 1234}%
\special{pa 1990 1190}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1490 1510 1780 1540
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1490 1510}%
\special{pa 1780 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 1780 1540}%
\special{pa 1716 1514}%
\special{pa 1728 1536}%
\special{pa 1712 1554}%
\special{pa 1780 1540}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1360 1630 1650 1890
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1360 1630}%
\special{pa 1650 1890}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1890}%
\special{pa 1614 1832}%
\special{pa 1610 1854}%
\special{pa 1588 1860}%
\special{pa 1650 1890}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1300 1690 1720 2450
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1300 1690}%
\special{pa 1720 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 1720 2450}%
\special{pa 1706 2382}%
\special{pa 1694 2404}%
\special{pa 1670 2402}%
\special{pa 1720 2450}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2930 2250 2930 2350 2 0 0 0
% $P_3$
\put(29.3000,-23.5000){\makebox(0,0)[lb]{$P_3$}}%
% VECTOR 3 0 3 0 Black White
% 2 3110 2140 2820 850
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3110 2140}%
\special{pa 2820 850}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 850}%
\special{pa 2816 920}%
\special{pa 2832 902}%
\special{pa 2854 912}%
\special{pa 2820 850}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 2890 2440 2090 2930
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2890 2440}%
\special{pa 2090 2930}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 2930}%
\special{pa 2158 2912}%
\special{pa 2136 2902}%
\special{pa 2136 2878}%
\special{pa 2090 2930}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 2980 2510 2320 3240
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2980 2510}%
\special{pa 2320 3240}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 3240}%
\special{pa 2380 3204}%
\special{pa 2356 3200}%
\special{pa 2350 3178}%
\special{pa 2320 3240}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 3130 2440 3580 3350
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3130 2440}%
\special{pa 3580 3350}%
\special{fp}%
\special{sh 1}%
\special{pa 3580 3350}%
\special{pa 3568 3282}%
\special{pa 3556 3302}%
\special{pa 3534 3300}%
\special{pa 3580 3350}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2080 1920 2080 2020 2 0 0 0
% $\Sigma'_1$
\put(20.8000,-20.2000){\makebox(0,0)[lb]{$\Sigma'_1$}}%
\end{picture}
